A Comparison of the Afterglows of Short- and Long-Duration Gamma-Ray Bursts

We present a comparative study of the observed properties of the optical and X-ray afterglows of short- and long-duration gamma-ray bursts (GRBs). Using a large sample of 37 short and 421 long GRBs, we find a strong correlation between the afterglow brightness measured after 11 hours and the observed fluence of the prompt emission. Both the optical (R band) and X-ray flux densities (F_R and F_X) scale with the gamma-ray fluence, F_gamma. For bursts with a known redshift, a tight correlation exists between the afterglow flux densities at 11 hours (rest-frame) and the total isotropic gamma-ray energy, Egi: F_{R,X} ~ Egi^{alpha}, with alpha ~ 1. The constant of proportionality is nearly identical for long and short bursts, when Egi is obtained from the Swift data. Additionally, we find that for short busts with F_gamma >10^{-7} erg cm^{-2}, optical afterglows are nearly always detected by reasonably deep early observations. Finally, we show that the ratio F_R/F_X has very similar values for short and long bursts. These results are difficult to explain in the framework of the standard scenario, since they require that either (1) the number density of the surrounding medium of short bursts is typically comparable to, or even larger than the number density of long bursts; (2) short bursts explode into a density profile, n(r)\alpha r^{-2} or (3) the prompt gamma-ray fluence depends on the density of the external medium. We therefore find it likely that either basic assumptions on the properties of the circumburst environment of short GRBs or else the standard models of GRB emission must be re-examined. We believe that the most likely solution is that the ambient density surrounding typical short bursts is higher than has generally been expected: a typical value of ~1 per cm^{-3} is indicated.

==> (inline-0) <==
\begin{longtable}{p{0.45in}ccccccccccc}
\caption{Observed Prompt and Afterglow Properties of Short-Duration GRBs} \\
\hline \hline
& & & & Fluence & Log & 11 hr & 11 hr 0.2--10 & Log \\
GRB & Satellite & Channel & z & [10$^{-7}$ & E$_{\gamma, ISO}$ & $R$-band & keV [10$^{-14}$ & F$_{R}$/ & Ref. \\
& & [keV] &  &  erg cm$^{-2}$] & [erg] & [$\mu$Jy] & erg cm$^{-2}$ s$^{-1}$] & F$_{X}$ & \\
\endfirsthead
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline
& & & & Fluence & Log & 11 hr & 11 hr 0.2--10 & Log \\
GRB & Satellite & Channel & z & [10$^{-7}$ & E$_{\gamma, ISO}$ & $R$-band & keV [10$^{-14}$ & F$_{R}$/ & Ref. \\
& & [keV] &  &  erg cm$^{-2}$] & [erg] & [$\mu$Jy] & erg cm$^{-2}$ s$^{-1}$] & F$_{X}$ & \\
 \\[-1.8ex]
\endhead
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-2ex] \hline \hline \\[0.6ex]
{\parbox{8.3in}{\footnotesize 
$^\dagger$: probable redshift, $^{C}$: cluster redshift, $^{a}$ Uses estimated N$_{H}$, 1. \citet{hcm+00c},
2. \citet{cag00}, 3. \citet{hcf+00}, 4. \citet{pas00c}, 5. \citet{hcm+01}, 6. \citet{pmb01}, 7. \citet{dls+06}, 8. \citet{pas+01}, 9. \citet{slk+05}, 10. \citet{lsv+02}, 11. \citet{hcm+02}, 12. \citet{psa02b}, 13. \citet{hcm+02b}, 14. \citet{nmj+02}, 15. \citet{sbb+08}, 16. \citet{cbk+05}, 17. \citet{gso+05}, 18. \citet{bpp+06}, 19. \citet{vil+05},
20. \citet{ffp+05}, 21. \citet{g+08}, 22. \citet{mcd+07}, 23. \citet{bpc+05}, 24. \citet{ebp+07}, 25. \citet{bgs+05}, 26. \citet{b05}, 27. \citet{ltj+08}, 28. \citet{plb+05}, 29. \citet{htt+05}, 30. \citet{mtm+05}, 31. \citet{bb05}, 32. \citet{bf05}, 33. \citet{cbh+05}, 34. \citet{gms+05}, 35. \citet{sbk+06}, 36. \citet{bfp+07},  37. \citet{ltf+06}, 38. \citet{pbf+06b}, 39. \citet{bpc+06}, 40. \citet{pcm+06b}, 41. \citet{cfb+06}, 42. \citet{d+08}, 43. \citet{sdp+07b}, 44. \citet{b07}, 45. \citet{cfp06}, 46. \citet{c06}, 47. \citet{b06}, 48. \citet{spc+07}, 49. \citet{jrh+07}, 50. \citet{mtc+07}, 51. \citet{zzq+07}, 52. \citet{hdm07}, 53. \citet{pbm+07}, 54. \citet{gam+07b},
55. \citet{pvd+07}, 56. \citet{bbc+07b}, 57. \citet{ltb+07}, 58. \citet{gfl+07}
%59. \citet{zbp+07}
%60. \citet{crb+07}, 61. \citet{cfc+07b}, 62. \citet{gsc+07}, 63. \citet{bk07}, 64. \citet{mbb+07d}, 65. \citet{ptb07}, 66. \citet{mbb2+07}, 67. \citet{sop+07}, 68. \citet{xzq+07}, 69. \citet{psf+07}, 70. \citet{kb07}, 71. \citet{sbb+07c}, 72. \citet{w+08}, 73. \citet{bmr07}
}}
\endlastfoot
001025B & {\it \small Ulysses} & 25--100 &  & 2.0 & & $<382.6$ &   & & {\footnotesize 1,2} \\
001204 & {\it \small Ulysses} & 25--100 &  & 8.6 & & $<190.9$ &   & & {\footnotesize 3,4} \\
010119 & {\it \small Ulysses} & 25--100 &  & 3.2 & & $<1970.3$ &   & & {\footnotesize 5,6} \\
010326B & {\it \small HETE} & 30--400 &  & 3.3$\pm$0.8 & & $<26.0$ &   & & {\footnotesize 7,8}\\
020531 & {\it \small HETE} & 30--400 &  & 11.1$^{+1.4}_{-1.3}$ & & $<16.9$  & & & {\footnotesize 9,10}\\
020603 & {\it \small Ulysses} & 25--100 &  & 60.0 & & $<708.7$ &   & & {\footnotesize 11,12}\\
021201 & {\it \small Ulysses} & 25--100 &  & 2.0 & & $<58.0$ &   & & {\footnotesize 13,14}\\
050202 & {\it Swift} & 15--150 &  & 0.3$\pm$0.1 & & $<55.3$ &   & & {\footnotesize 15, 16}\\
050509B & {\it Swift} & 15--150 & 0.225 & 0.09$\pm$0.02 & 48.05$^{+0.09}_{-0.11}$ & $<0.4$  & 2.9$\pm$1.0 & $<$2.93 & {\footnotesize 15, 17, 18}\\
050709 & {\it \small HETE} & 30--400 & 0.161 & 3.0$\pm$0.4 & 49.06$^{+0.13}_{-0.18}$ & 2.9$^{+1.2}_{-0.9}$  & 2.8$^{+2.5}_{-1.4}$ & 3.85$^{+0.31}_{-0.33}$ & {\footnotesize 19, 20}\\
050724 & {\it Swift} & 15--150 & 0.257 & 10.0$\pm$1.2 & 50.21$^{+0.05}_{-0.06}$ & 29.1$\pm$1.1 & 20.5$\pm$6.6 & 3.98$^{+0.12}_{-0.17}$ & {\footnotesize 15, 21, 22, 23} \\
050813 & {\it Swift} & 15--150 & 0.722$^\dagger$ & 0.4$\pm$0.1 & 49.77$^{+0.10}_{-0.12}$ & $<2.6$  & 0.21$^{+1.12}_{-0.18}$ & $<$4.92 & {\footnotesize 15, 24, 25, 26} \\
050906 & {\it Swift} & 15--150 & & 0.06$\pm$0.02 & & $<0.1$ & $<2.44^{a}$ & & {\footnotesize 15, 27, 28} \\
051105A & {\it Swift} & 15--150 & & 0.22$\pm$0.04 & & $<9.0$ &   & & {\footnotesize 15, 29, 30}\\
051210 & {\it Swift} & 15--150 & 0.114$^{C}$ & 0.9$\pm$0.1 & 48.36$^{+0.07}_{-0.08}$ & $<2.1$ &  1.72$^{+6.66}_{-1.41}$ & $<$3.91 & {\footnotesize 15, 24, 31, 32} \\
051211 & {\it \small HETE} & 30--400 &  & 7.2$\pm$1.2 & & $<6.4$ &   & & {\footnotesize 7, 33, 34} \\
051221A & {\it Swift} & 15--150 & 0.546 & 11.5$\pm$0.4 & 50.95$\pm$0.01 & 7.5$^{+2.1}_{-1.6}$ &  99.4$\pm$24.5 & 2.71$^{+0.14}_{-0.16}$ & {\footnotesize 15, 21, 35} \\
051227 & {\it Swift} & 15--150 & & 7.0$\pm$1.1 & & 0.5$\pm$0.1 & 9.3$\pm$2.5 &  & {\footnotesize 15, 21, 36} \\
060121 & {\it \small HETE} & 30--400 & & 38.7$\pm$2.7 & & 1.6$^{+0.4}_{-0.3}$ &  157.0$\pm$26.4 & & {\footnotesize 7, 21, 37} \\
060313 & {\it Swift} & 15--150 & & 11.3$\pm$0.5 & & 9.9$^{+5.5}_{-3.6}$ &  65.5$\pm$14.6 & & {\footnotesize 15, 21, 36} \\
060502B & {\it Swift} & 15--150 & 0.287$^\dagger$ & 0.4$\pm$0.1 & 48.90$^{+0.05}_{-0.06}$ & $<1.0$ &  1.2$^{+0.6}_{-0.5}$ & $<$3.73 & {\footnotesize 15, 24, 38, 39} \\
060801 & {\it Swift} & 15--150 & 1.131$^\dagger$ & 0.8$\pm$0.1 & 50.43$^{+0.05}_{-0.06}$ & $<0.5$ &  0.6$^{+2.2}_{-0.5}$ & $<$3.75 & {\footnotesize 15, 24, 40, 41} \\
061006 & {\it Swift} & 15--150 & 0.438 & 14.2$\pm$1.4 & 50.84$^{+0.04}_{-0.05}$ & 6.0$\pm$0.4 &  34.4$\pm$8.9 & 3.07$^{+0.10}_{-0.13}$ & {\footnotesize 15, 21, 36, 42} \\
061201 & {\it Swift} & 15--150 & 0.084$^{C}$ & 3.3$\pm$0.3 & 48.68$^{+0.03}_{-0.04}$ & 2.0$\pm$0.2 &  24.9$\pm$7.7 & 2.73$^{+0.13}_{-0.17}$ & {\footnotesize 15, 21, 43, 44} \\
061210 & {\it Swift} & 15--150 & 0.410$^\dagger$ & 11.1$\pm$1.8 & 50.67$^{+0.06}_{-0.07}$ & $<0.7$ &  580.8$^{+581.3}_{-335.2}$ & $<$0.93 & {\footnotesize 15, 24, 36, 45} \\
061217 & {\it Swift} & 15--150 & 0.827$^\dagger$ & 0.4$\pm$0.1 & 49.88$^{+0.07}_{-0.08}$ & $<2.5$ &  0.2$^{+0.7}_{-0.1}$ & $<$5.00 & {\footnotesize 15, 24, 46, 47} \\
070209 & {\it Swift} & 15--150 &  & 0.2$\pm$0.1 & & $<13.6$ & $<$1.2 & & {\footnotesize 15, 48, 49} \\
070406 & {\it Swift} & 15--150 & & 0.4$\pm$0.1 & & $<67.2$ &  $<34.6$ & & {\footnotesize 15, 50, 51} \\
070429B & {\it Swift} & 15--150 & 0.904 & 0.6$\pm$0.1 & 50.13$^{+0.06}_{-0.08}$ & $<0.3$ &  4.5$^{+10.7}_{-3.4}$ & $<$2.72 & {\footnotesize 15, 24, 52, 53} \\
070707 & {\it \small Konus-Wind} & 20--2000 & & 14.1$^{+1.6}_{-10.7}$ & & 2.4$^{+0.8}_{-0.6}$ &  43.3$\pm$9.3 & & {\footnotesize 54, 24, 55} \\
070714B & {\it Swift} & 15--150 & 0.922 & 7.2$\pm$0.9 & 51.21$^{+0.05}_{-0.06}$ & 2.9$^{+1.1}_{-0.9}$ &  13.6$\pm$3.0 & 3.16$^{+0.17}_{-0.19}$ & {\footnotesize 56, 21, 57, 58} \\
070724A & {\it Swift} & 15--150 & 0.457$^\dagger$ & 0.3$\pm$0.1 & 49.20$^{+0.09}_{-0.12}$ & $<0.2$ &  24.2$\pm$10.9 & $<$1.82 & {\footnotesize 59, 21, 60, 61}\\
070729 & {\it Swift} & 15--150 &  & 1.0$\pm$0.2 & & $<5.4$ & 1.7$\pm$1.2 & & {\footnotesize 62, 24, 63} \\
070809 & {\it Swift} & 15--150 &  & 1.0$\pm$0.1 & & 0.9$\pm$0.2 & 13.6$\pm$3.0 & & {\footnotesize 64, 21, 65} \\
070810B & {\it Swift} & 15--150 &  & 0.12$\pm$0.03 & & $<2.0$ & $<0.9^{a}$ & & {\footnotesize 66, 67, 68} \\
071112B & {\it Swift} & 15--150 &  & 0.5$\pm$0.1 & & $<1.5$  & $<4.2$ & & {\footnotesize 69, 70} \\
071227 & {\it Swift} & 15--150 & 0.384 & 2.3$\pm$0.3 & 49.91$\pm$0.06 & 2.2$^{+0.9}_{-0.7}$  & 2.6$\pm$0.7 & 3.77$^{+0.18}_{-0.21}$ & {\footnotesize 71, 21, 72, 73}\\
\label{short_table}
\end{longtable}
\end{landscape}

{\footnotesize
59. \citet{zbp+07}
60. \citet{crb+07}, 61. \citet{cfc+07b}, 62. \citet{gsc+07}, 63. \citet{bk07}, 64. \citet{mbb+07d}, 65. \citet{ptb07}, 66. \citet{mbb2+07}, 67. \citet{sop+07}, 68. \citet{xzq+07}, 69. \citet{psf+07}, 70. \citet{kb07}, 71. \citet{sbb+07c}, 72. \citet{w+08}, 73. \citet{bmr07}
}

\clearpage

\begin{landscape}

\small
\begin{center}
\begin{longtable}{p{0.45in}ccccccccccc}
\caption{Observed Prompt and Afterglow Properties of Long-Duration GRBs} \\
\hline \hline
& & & & Fluence & Log & 11 hr & 11 hr 0.2--10 & F$_{R}$/ \\
GRB & Satellite & Channel & z & [10$^{-7}$ & E$_{ISO}$ & $R$-band & keV [10$^{-14}$ & F$_{X}$ & Ref. \\
& & [keV] &  &  erg cm$^{-2}$] & [erg] & [$\mu$Jy] & erg cm$^{-2}$ s$^{-1}$] & & \\
\endfirsthead
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline
& & & & Fluence & Log & 11 hr & 11 hr 0.2--10 & F$_{R}$/ \\
GRB & Satellite & Channel & z & [10$^{-7}$ & E$_{ISO}$ & $R$-band & keV [10$^{-14}$ & F$_{X}$ & Ref. \\
& & [keV] &  &  erg cm$^{-2}$] & [erg] & [$\mu$Jy] & erg cm$^{-2}$ s$^{-1}$] & & \\
 \\[-1.8ex]
\endhead
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-3ex] \hline \hline \\[0.1ex]
{\parbox{8.5in}{\footnotesize $^{a}$: 1.6--10.0 keV, $^{b}$: 2--10 keV, $^{c}$: 0.5--6.0 keV, $^{d}$: Uses estimated N$_{H}$, 1. \citet{dpg+06} 2. \citet{cgh+97}  3. \citet{ggv+97}, 4. \citet{dkb+99}, 5. \citet{ggv+97c}, 6. \citet{dgm+97}, 7. \citet{mdk+97}, 8. \citet{pmp+99}, 9. \citet{ckp+97}, 10. \citet{gcp+99}, 11. \citet{mhg+05}, 12. \citet{sdh+04}, 13. \citet{ggv+98}, 14. \citet{muy+97}, 15. \citet{dfk+01}, 16. \citet{ddc+98}, 17. \citet{afa+99}, 18. \citet{ggv+97b}, 19. \citet{mt98}, 20. \citet{ggv+98b}, 21. \citet{rlm+99}, 22. \citet{tsc+98}, 23. \citet{gvg+98}, 24. \citet{vhc+00}, 25. \citet{dbk03}, 26. \citet{htn+02}, 27. \citet{dkg+98}, 28. \citet{vgo+99} 
}}
\endlastfoot
970111 & {\it \small BeppoSAX} & 40--700 &  & 430$\pm$30 & & $<$33.6 & 7.5$\pm4.7^{a}$ & & {\scriptsize 1, 2} \\
970228 & {\it \small BeppoSAX} & 40--700	& 0.695 & 64.5 & 51.91$^{+0.12}_{-0.17}$ & 22.0$^{+4.0}_{-3.5	}$ & 208.0$\pm$ $27.0^{a}$ & 2.86$^{+0.29}_{-0.15}$ & {\scriptsize 1, 3, 4} \\
970402 & {\it \small BeppoSAX} & 40--700	& & 82.0$\pm$9.0 & &  $<$44.0 & 13.5$\pm7.3^{a}$ & & {\scriptsize 1, 5} \\
970508 & {\it \small BeppoSAX} & 40--700	& 0.835 & 14.5 & 51.42$^{+0.12}_{-0.17}$  & 6.5$^{+1.6}_{-1.3}$ & 57.2$\pm9.0^{a}$ & 2.97$^{+0.25}_{-0.21}$ & {\scriptsize 1, 6, 7} \\
970616 & {\it \small BATSE} & 20--100 & & 109.7$\pm$0.6	& & $<$14.0 & 385.8$^{+208.3b,d}_{-186.8}$ & & {\scriptsize 8, 9, 10} \\
970815 & {\it \small BATSE} & 20--100 & & 52.5$\pm$0.6 & & 14.2$^{+12.3}_{-6.7}$ &	 498.9$^{+471.8b}_{-286.4}$ & & {\scriptsize 8, 11, 12} \\
970828 & {\it \small BATSE} & 20--100 & 0.958 & 700.0 & 53.23$^{+0.12}_{-0.17}$ & $<$0.6 & 198.8$^{+113.5b,d}_{-91.1}$ & $<$1.26 & {\scriptsize 13, 14, 15} \\
971214 & {\it \small BeppoSAX} & 40--700 & 3.42 & 64.9 & 53.03$^{+0.24}_{-0.60}$ & 5.6$^{+0.5}_{-0.4}$ & 63.5$\pm9.1^{a}$ & 2.97$\pm$0.29 & {\scriptsize 1, 16} \\
971227 & {\it \small BeppoSAX} & 40--700 & & 6.6$\pm$0.7 & & $<$5.8 & 40.4$^{+14.3a}_{-6.2}$ & & {\scriptsize 1, 17, 18} \\
980326 & {\it \small BeppoSAX} & 40--700 & & 7.5$\pm$1.5 & & 11.9$^{+1.2}_{-1.1}$ & $<$152.6$^{b,d}$ & & {\scriptsize 1, 19, 20} \\
980329 & {\it \small BeppoSAX} & 40--700 & & 650$\pm$50	& & 2.3$^{+0.7}_{-0.6}$ & 59.9$\pm5.6^{a}$ & & {\scriptsize 1, 21} \\
980425 & {\it \small BeppoSAX} & 40--700 & 0.009 & 28.5$\pm$5.0 & 47.47$^{+0.23}_{-0.51}$ & $<$24.6 & 28.2$\pm5.9^{a}$ & $<$3.71 & {\scriptsize 1, 22, 23} \\
980515 & {\it \small BeppoSAX} & 40--700 & & 23.0$\pm$3.0 & & & 56.0$\pm22.0^{a}$ & & {\scriptsize 1} \\
980519 & {\it \small BeppoSAX} & 40--700 & & 81.0$\pm$5.0 & & 62.4$^{+10.1}_{-9.0}$ & 39.0$^{+12.0a}_{-11.0}$ & & {\scriptsize 1, 24} \\
980613 & {\it \small BeppoSAX} & 40--700 & 1.097 & 9.9 & 51.31$^{+0.24}_{-0.60}$ & 2.9$^{+0.7}_{-0.6}$ & 26.0$^{+12.0a}_{-11.0}$ & 2.98$^{+0.32}_{-0.29}$ & {\scriptsize 1, 25, 26} \\
980703 & {\it \small BeppoSAX} & 40--700 & 0.966 & 300$\pm$100 & 52.69$^{+0.24}_{-0.60}$ & 35.5$^{+11.3}_{-9.2}$ & 139.9$^{+69.9a}_{-32.0}$ & 3.33$^{+0.33}_{-0.17}$ & {\scriptsize 1, 27, 28} \\
\multicolumn{6}{l}{{A complete version of this Table can be found in the Electronic Supplement.}} \\
\label{long_table}
\end{longtable}
\end{center}
\end{landscape}

%\begin{table}
%\begin{center}
%\caption{Best-fit Results of the Observed Properties of Long and Short GRBs}
%\begin{tabular}{lccccc}
%\\
%\hline\hline
%& slope & zero-point & $\chi^2/dof$ & zero-point, & $\chi^2/dof$ \\
%& $\alpha$ & $a$ & & w/ $\alpha = 1$ & \\
%Short, optical & 1.63$\pm$0.91 & 10.66$\pm$7.52 & 0.65 & 6.74$\pm$0.17 & 0.73 \\
%Long, optical & 1.00$\pm$0.11 & 6.75$\pm$0.63 & 1.31 & 6.77$\pm$0.05 & 1.31 \\
%Short, X-ray & 0.80$\pm$0.25 & -7.70$\pm$1.68 & 0.61 & -6.39$\pm$0.15 & 0.66 \\
%Long, X-ray & 1.01$\pm$0.08 & -6.33$\pm$0.48 & 0.90 & -6.36$\pm$0.04 & 0.90 \\
%\hline
%\end{tabular}
\begin{tabular}{lccccc}
\\
\hline\hline
& slope & zero-point & $\chi^2/dof$ & zero-point, & $\chi^2/dof$ \\
& $\alpha$ & $a$ & & w/ $\alpha = 1$ & \\
Short, optical & 1.63$\pm$0.91 & 10.66$\pm$7.52 & 0.65 & 6.74$\pm$0.17 & 0.73 \\
Long, optical & 0.97$\pm$0.11 & 6.58$\pm$0.62 & 1.30 & 6.78$\pm$0.05 & 1.30  \\
Short, X-ray & 1.06$\pm$0.30 & -5.94$\pm$2.02 & 0.67 & -6.33$\pm$0.16 & 0.66 \\
Long, X-ray & 1.10$\pm$0.09 & -5.59$\pm$0.54 & 1.05 & -6.18$\pm$0.04 & 1.06 \\
\hline
\end{tabular}
\end{center}
\label{parameters}
\end{table}

%\begin{table}
%\begin{center}
%\caption{Best-fit Results of the Rest-Frame Properties of Long and Short GRBs}
%\begin{tabular}{lccccc}
%\\
%\hline\hline
%& slope & zero-point & $\chi^2/dof$ & zero-point, & $\chi^2/dof$ \\
%& $\alpha$ & $a$ & & w/ $\alpha = 1$ & \\
%Short, optical & 1.05$\pm$0.26 & -24.41$\pm$13.19 & 0.31 & -21.90$\pm$0.22 & 0.31 \\
%Long, optical & 0.93$\pm$0.08 & -18.22$\pm$4.29 & 0.90 & -21.68$\pm$0.07 & 0.90 \\
%Short, X-ray & 0.88$\pm$0.20 & -18.91$\pm$10.12 & 0.52 & -25.17$\pm$0.20 & 0.54 \\
%Long, X-ray & 1.08$\pm$0.07 & -29.22$\pm$3.90 & 1.08 & -24.88$\pm$0.07 & 1.08 \\
%\hline
%\end{tabular}
\begin{tabular}{lccccc}
\\
\hline\hline
& slope & zero-point & $\chi^2/dof$ & zero-point, & $\chi^2/dof$ \\
& $\alpha$ & $a$ & & w/ $\alpha = 1$ & \\
Short, optical & 1.05$\pm$0.26 & -24.42$\pm$13.20 & 0.31 & -21.90$\pm$0.22 & 0.31 \\
Long, optical &0.93$\pm$0.09 & -19.20$\pm$4.44 & 0.90 & -21.68$\pm$0.07 & 0.90 \\
Short, X-ray & 1.00$\pm$0.21 & -25.18$\pm$10.54 & 0.71 & -25.04$\pm$0.19 & 0.71 \\
Long, X-ray & 1.05$\pm$0.07 & -27.32$\pm$3.73 & 1.09 & -24.74$\pm$0.07 & 1.10 \\
\hline
\end{tabular}
\end{center}
\label{parameters2}
\end{table}

\end{document}

% --- supplement: electronic_table042709.tex ---

\begin{landscape}

\small

\begin{longtable}{p{0.5in}ccccccccccc}
\caption{Observed Prompt and Afterglow Properties of Short-Duration GRBs} \\
\hline \hline
& & & & Fluence & Log & 11 hr & 11 hr 0.2--10 & Log \\
GRB & Satellite & Channel & z & [10$^{-7}$ & E$_{\gamma, ISO}$ & $R$-band & keV [10$^{-14}$ & F$_{R}$/ & Ref. \\
& & [keV] &  &  erg cm$^{-2}$] & [erg] & [$\mu$Jy] & erg cm$^{-2}$ s$^{-1}$] & F$_{X}$ & \\
\endfirsthead
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline
& & & & Fluence & Log & 11 hr & 11 hr 0.2--10 & Log \\
GRB & Satellite & Channel & z & [10$^{-7}$ & E$_{\gamma, ISO}$ & $R$-band & keV [10$^{-14}$ & F$_{R}$/ & Ref. \\
& & [keV] &  &  erg cm$^{-2}$] & [erg] & [$\mu$Jy] & erg cm$^{-2}$ s$^{-1}$] & F$_{X}$ & \\
 \\[-1.8ex]
\endhead
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-2ex] \hline \hline \\[0.6ex]
{\parbox{8in}{\footnotesize $^\dagger$: probable redshift, $^{C}$: cluster redshift, $^{a}$ Uses estimated N$_{H}$, 1. \citet{hcm+00c},
2. \citet{cag00}, 3. \citet{hcf+00}, 4. \citet{pas00c}, 5. \citet{hcm+01}, 6. \citet{pmb01}, 7. \citet{dls+06}, 8. \citet{pas+01}, 9. \citet{slk+05}, 10. \citet{lsv+02}, 11. \citet{hcm+02}, 12. \citet{psa02b}, 13. \citet{hcm+02b}, 14. \citet{nmj+02}, 15. \citet{sbb+08}, 16. \citet{cbk+05}, 17. \citet{gso+05}, 18. \citet{bpp+06}, 19. \citet{vil+05},
20. \citet{ffp+05}, 21. \citet{g+08}, 22. \citet{mcd+07}, 23. \citet{bpc+05}, 24. \citet{ebp+07}, 25. \citet{bgs+05}, 26. \citet{b05}, 27. \citet{ltj+08}, 28. \citet{plb+05}, 29. \citet{htt+05}, 30. \citet{mtm+05}, 31. \citet{bb05}, 32. \citet{bf05}, 33. \citet{cbh+05}, 34. \citet{gms+05}, 35. \citet{sbk+06}, 36. \citet{bfp+07},  37. \citet{ltf+06}, 38. \citet{pbf+06b}, 39. \citet{bpc+06}, 40. \citet{pcm+06b}, 41. \citet{cfb+06}, 42. \citet{d+08}, 43. \citet{sdp+07b}, 44. \citet{b07}, 45. \citet{cfp06}, 46. \citet{c06}, 47. \citet{b06}, 48. \citet{spc+07}, 49. \citet{jrh+07}, 50. \citet{mtc+07}, 51. \citet{zzq+07}, 52. \citet{hdm07}, 53. \citet{pbm+07}, 54. \citet{gam+07b},
55. \citet{pvd+07}, 56. \citet{bbc+07b}, 57. \citet{ltb+07}, 58. \citet{gfl+07}
%59. \citet{zbp+07}
%60. \citet{crb+07}, 61. \citet{cfc+07b}, 62. \citet{gsc+07}, 63. \citet{bk07}, 64. \citet{mbb+07d}, 65. \citet{ptb07}, 66. \citet{mbb2+07}, 67. \citet{sop+07}, 68. \citet{xzq+07}, 69. \citet{psf+07}, 70. \citet{kb07}, 71. \citet{sbb+07c}, 72. \citet{w+08}, 73. \citet{bmr07}
}}
\endlastfoot
001025B & {\it \small Ulysses} & 25--100 &  & 2.0 & & $<382.6$ &   & & {\footnotesize 1,2} \\
001204 & {\it \small Ulysses} & 25--100 &  & 8.6 & & $<190.9$ &   & & {\footnotesize 3,4} \\
010119 & {\it \small Ulysses} & 25--100 &  & 3.2 & & $<1970.3$ &   & & {\footnotesize 5,6} \\
010326B & {\it \small HETE} & 30--400 &  & 3.3$\pm$0.8 & & $<26.0$ &   & & {\footnotesize 7,8}\\
020531 & {\it \small HETE} & 30--400 &  & 11.1$^{+1.4}_{-1.3}$ & & $<16.9$  & & & {\footnotesize 9,10}\\
020603 & {\it \small Ulysses} & 25--100 &  & 60.0 & & $<708.7$ &   & & {\footnotesize 11,12}\\
021201 & {\it \small Ulysses} & 25--100 &  & 2.0 & & $<58.0$ &   & & {\footnotesize 13,14}\\
050202 & {\it Swift} & 15--150 &  & 0.3$\pm$0.1 & & $<55.3$ &   & & {\footnotesize 15, 16}\\
050509B & {\it Swift} & 15--150 & 0.225 & 0.09$\pm$0.02 & 48.05$^{+0.09}_{-0.11}$ & $<0.4$  & 2.9$\pm$1.0 & $<$2.93 & {\footnotesize 15, 17, 18}\\
050709 & {\it \small HETE} & 30--400 & 0.161 & 3.0$\pm$0.4 & 49.06$^{+0.13}_{-0.18}$ & 2.9$^{+1.2}_{-0.9}$  & 2.8$^{+2.5}_{-1.4}$ & 3.85$^{+0.31}_{-0.33}$ & {\footnotesize 19, 20}\\
050724 & {\it Swift} & 15--150 & 0.257 & 10.0$\pm$1.2 & 50.21$^{+0.05}_{-0.06}$ & 29.1$\pm$1.1 & 20.5$\pm$6.6 & 3.98$^{+0.12}_{-0.17}$ & {\footnotesize 15, 21, 22, 23} \\
050813 & {\it Swift} & 15--150 & 0.722$^\dagger$ & 0.4$\pm$0.1 & 49.77$^{+0.10}_{-0.12}$ & $<2.6$  & 0.21$^{+1.12}_{-0.18}$ & $<$4.92 & {\footnotesize 15, 24, 25, 26} \\
050906 & {\it Swift} & 15--150 & & 0.06$\pm$0.02 & & $<0.1$ & $<2.44^{a}$ & & {\footnotesize 15, 27, 28} \\
051105A & {\it Swift} & 15--150 & & 0.22$\pm$0.04 & & $<9.0$ &   & & {\footnotesize 15, 29, 30}\\
051210 & {\it Swift} & 15--150 & 0.114$^{C}$ & 0.9$\pm$0.1 & 48.36$^{+0.07}_{-0.08}$ & $<2.1$ &  1.72$^{+6.66}_{-1.41}$ & $<$3.91 & {\footnotesize 15, 24, 31, 32} \\
051211 & {\it \small HETE} & 30--400 &  & 7.2$\pm$1.2 & & $<6.4$ &   & & {\footnotesize 7, 33, 34} \\
051221A & {\it Swift} & 15--150 & 0.546 & 11.5$\pm$0.4 & 50.95$\pm$0.01 & 7.5$^{+2.1}_{-1.6}$ &  99.4$\pm$24.5 & 2.71$^{+0.14}_{-0.16}$ & {\footnotesize 15, 21, 35} \\
051227 & {\it Swift} & 15--150 & & 7.0$\pm$1.1 & & 0.5$\pm$0.1 & 9.3$\pm$2.5 &  & {\footnotesize 15, 21, 36} \\
060121 & {\it \small HETE} & 30--400 & & 38.7$\pm$2.7 & & 1.6$^{+0.4}_{-0.3}$ &  157.0$\pm$26.4 & & {\footnotesize 7, 21, 37} \\
060313 & {\it Swift} & 15--150 & & 11.3$\pm$0.5 & & 9.9$^{+5.5}_{-3.6}$ &  65.5$\pm$14.6 & & {\footnotesize 15, 21, 36} \\
060502B & {\it Swift} & 15--150 & 0.287$^\dagger$ & 0.4$\pm$0.1 & 48.90$^{+0.05}_{-0.06}$ & $<1.0$ &  1.2$^{+0.6}_{-0.5}$ & $<$3.73 & {\footnotesize 15, 24, 38, 39} \\
060801 & {\it Swift} & 15--150 & 1.131$^\dagger$ & 0.8$\pm$0.1 & 50.43$^{+0.05}_{-0.06}$ & $<0.5$ &  0.6$^{+2.2}_{-0.5}$ & $<$3.75 & {\footnotesize 15, 24, 40, 41} \\
061006 & {\it Swift} & 15--150 & 0.438 & 14.2$\pm$1.4 & 50.84$^{+0.04}_{-0.05}$ & 6.0$\pm$0.4 &  34.4$\pm$8.9 & 3.07$^{+0.10}_{-0.13}$ & {\footnotesize 15, 21, 36, 42} \\
061201 & {\it Swift} & 15--150 & 0.084$^{C}$ & 3.3$\pm$0.3 & 48.68$^{+0.03}_{-0.04}$ & 2.0$\pm$0.2 &  24.9$\pm$7.7 & 2.73$^{+0.13}_{-0.17}$ & {\footnotesize 15, 21, 43, 44} \\
061210 & {\it Swift} & 15--150 & 0.410$^\dagger$ & 11.1$\pm$1.8 & 50.67$^{+0.06}_{-0.07}$ & $<0.7$ &  580.8$^{+581.3}_{-335.2}$ & $<$0.93 & {\footnotesize 15, 24, 36, 45} \\
061217 & {\it Swift} & 15--150 & 0.827$^\dagger$ & 0.4$\pm$0.1 & 49.88$^{+0.07}_{-0.08}$ & $<2.5$ &  0.2$^{+0.7}_{-0.1}$ & $<$5.00 & {\footnotesize 15, 24, 46, 47} \\
070209 & {\it Swift} & 15--150 &  & 0.2$\pm$0.1 & & $<13.6$ & $<$1.2 & & {\footnotesize 15, 48, 49} \\
070406 & {\it Swift} & 15--150 & & 0.4$\pm$0.1 & & $<67.2$ &  $<34.6$ & & {\footnotesize 15, 50, 51} \\
070429B & {\it Swift} & 15--150 & 0.904 & 0.6$\pm$0.1 & 50.13$^{+0.06}_{-0.08}$ & $<0.3$ &  4.5$^{+10.7}_{-3.4}$ & $<$2.72 & {\footnotesize 15, 24, 52, 53} \\
070707 & {\it \small Konus-Wind} & 20--2000 & & 14.1$^{+1.6}_{-10.7}$ & & 2.4$^{+0.8}_{-0.6}$ &  43.3$\pm$9.3 & & {\footnotesize 54, 24, 55} \\
070714B & {\it Swift} & 15--150 & 0.922 & 7.2$\pm$0.9 & 51.21$^{+0.05}_{-0.06}$ & 2.9$^{+1.1}_{-0.9}$ &  13.6$\pm$3.0 & 3.16$^{+0.17}_{-0.19}$ & {\footnotesize 56, 21, 57, 58} \\
070724A & {\it Swift} & 15--150 & 0.457$^\dagger$ & 0.3$\pm$0.1 & 49.20$^{+0.09}_{-0.12}$ & $<0.2$ &  24.2$\pm$10.9 & $<$1.82 & {\footnotesize 59, 21, 60, 61}\\
070729 & {\it Swift} & 15--150 &  & 1.0$\pm$0.2 & & $<5.4$ & 1.7$\pm$1.2 & & {\footnotesize 62, 24, 63} \\
070809 & {\it Swift} & 15--150 &  & 1.0$\pm$0.1 & & 0.9$\pm$0.2 & 13.6$\pm$3.0 & & {\footnotesize 64, 21, 65} \\
070810B & {\it Swift} & 15--150 &  & 0.12$\pm$0.03 & & $<2.0$ & $<0.9^{a}$ & & {\footnotesize 66, 67, 68} \\
071112B & {\it Swift} & 15--150 &  & 0.5$\pm$0.1 & & $<1.5$  & $<4.2$ & & {\footnotesize 69, 70} \\
071227 & {\it Swift} & 15--150 & 0.384 & 2.3$\pm$0.3 & 49.91$\pm$0.06 & 2.2$^{+0.9}_{-0.7}$  & 2.6$\pm$0.7 & 3.77$^{+0.18}_{-0.21}$ & {\footnotesize 71, 21, 72, 73}\\
\label{short_table}
\end{longtable}
\end{landscape}

\clearpage

{\footnotesize \noindent 59. \citet{zbp+07}, 60. \citet{crb+07}, 61. \citet{cfc+07b}, 62. \citet{gsc+07}, 63. \citet{bk07}, 64. \citet{mbb+07d}, 65. \citet{ptb07}, 66. \citet{mbb2+07}, 67. \citet{sop+07}, 68. \citet{xzq+07}, 69. \citet{psf+07}, 70. \citet{kb07}, 71. \citet{sbb+07c}, 72. \citet{w+08}, 73. \citet{bmr07}
}

\clearpage

\begin{landscape}

\small
\begin{longtable}{p{0.5in}ccccccccccc}

\caption{Observed Prompt and Afterglow Properties of Long-Duration GRBs (con't)} \\
\hline \hline
& & & & Fluence & Log & 11 hr & 11 hr 0.2--10 & Log \\
GRB & Satellite & Channel & z & [10$^{-7}$ & E$_{\gamma, ISO}$ & $R$-band & keV [10$^{-14}$ & F$_{R}$/ & Ref. \\
& & [keV] &  &  erg cm$^{-2}$] & [erg] & [$\mu$Jy] & erg cm$^{-2}$ s$^{-1}$] & F$_{X}$ & \\
\endfirsthead
\multicolumn{3}{c}{{\tablename} \thetable{} -- Continued} \\[0.5ex]
\hline \hline
& & & & Fluence & Log & 11 hr & 11 hr 0.2--10 & Log \\
GRB & Satellite & Channel & z & [10$^{-7}$ & E$_{\gamma, ISO}$ & $R$-band & keV [10$^{-14}$ & F$_{R}$/ & Ref. \\
& & [keV] &  &  erg cm$^{-2}$] & [erg] & [$\mu$Jy] & erg cm$^{-2}$ s$^{-1}$] & F$_{X}$ & \\
 \\[-1.8ex]
\endhead
\multicolumn{3}{l}{{Continued on Next Page\ldots}} \\
\endfoot
\\[-2ex] \hline \hline \\[0.6ex]
{\parbox{9in}{\footnotesize $^{a}$: 1.6--10.0 keV, $^{b}$: 2--10 keV, $^{c}$: 0.5--6.0 keV, $^{d}$: Uses estimated N$_{H}$, 1. \citet{dpg+06} 2. \citet{cgh+97}  3. \citet{ggv+97}, 4. \citet{dkb+99}, 5. \citet{ggv+97c}, 6. \citet{dgm+97}, 7. \citet{mdk+97}, 8. \citet{pmp+99}, 9. \citet{ckp+97}, 10. \citet{gcp+99}, 11. \citet{mhg+05}, 12. \citet{sdh+04}, 13. \citet{ggv+98}, 14. \citet{muy+97}, 15. \citet{dfk+01}, 16. \citet{ddc+98}, 17. \citet{afa+99}, 18. \citet{ggv+97b}, 19. \citet{mt98}, 20. \citet{ggv+98b}, 21. \citet{rlm+99}, 22. \citet{tsc+98}, 23. \citet{gvg+98}, 24. \citet{vhc+00}, 25. \citet{dbk03}, 26. \citet{htn+02}, 27. \citet{dkg+98}, 28. \citet{vgo+99} 29. \citet{faf+98}, 30. \citet{plh+99}, 31. \citet{cgd+98}, 32. \citet{kdo+99}, 33. \citet{pmp+99b}, 34. \citet{ssh+99}, 35. \citet{bbk+03}, 36. \citet{mpp+99}, 37. \citet{vgr+99}, 38. \citet{hbf+99}, 39. \citet{kpg+99}, 40. \citet{cgp+99}, 41. \citet{hc99}, 42. \citet{phj+99}, 43. \citet{jhp+99}, 44. \citet{ldm+02}, 45. \citet{mpp+00}, 46. \citet{gvr+99}, 47. \citet{svb+00}, 48. \citet{gpe+99}, 49. \citet{tuh+99}, 50. \citet{ppm+99}, 51. \citet{hcm+00}, 52. \citet{das+99}, 53. \citet{csg+01}, 54. \citet{gcp06}, 55. \citet{vrh+99}, 56. \citet{hum+00}, 57. \citet{gvh+00}, 58. \citet{hcm00}, 59. \citet{kjs+00}, 60. \citet{hcm00b}, 61. \citet{ahp+00}, 62. \citet{pfg+00}, 63. \citet{rws+00}, 64. \citet{jfg+01}, 65. \citet{cdd+00}, 66. \citet{rf01}, 67. \citet{hck+00}, 68. \citet{pjg+00}, 69. \citet{hkb+00}, 70. \citet{hcc00}, 71. \citet{hbk+00}, 72. \citet{ppw+00}, 73. \citet{kw00}, 74. \citet{pas00}, 75. \citet{hcm00c}, 76. \citet{ksm+00}, 77. \citet{umh+00}, 78. \citet{h00}, 79. \citet{jph+00}, 80. \citet{jph+00b}, 81. \citet{pmp+00}, 82. \citet{hcm+00d}, 83. \citet{dc00}, 84. \citet{sgj+00}, 85. \citet{hcm+00b}, 86. \citet{bgg+00}, 87. \citet{hcm+00z} 88. \citet{gpg+00}, 89. \citet{hcm+00e}, 90. \citet{fjg+01}, 91. \citet{hgm+00}, 92. \citet{pmp+00b}, 93. \citet{hcm+00f}, 94. \citet{mpp+00b}, 95. \citet{hcm+00g}, 96. \citet{pas00b}, 97. \citet{hcm+00h}, 98. \citet{pbk+02}, 99. \citet{hmg+00}, 100. \citet{fgd+01}, 101. \citet{hcm+00i}, 102. \citet{ccg+02}, 103. \citet{hcm+00j}, 104. \citet{hkh+00}, 105. \citet{hcs00}, 106. \citet{phh+06}, 107. \citet{vrp+00}, 
}}
\endlastfoot
970111 & {\it \small BeppoSAX} & 40--700 &  & 430$\pm$30 & & $<$33.6 & 7.5$\pm4.7^{a}$ & & {\scriptsize 1, 2} \\
970228 & {\it \small BeppoSAX} & 40--700	& 0.695 & 64.5 & 51.91$^{+0.12}_{-0.17}$ & 22.0$^{+4.0}_{-3.5	}$ & 208.0$\pm$ $27.0^{a}$ & 2.86$^{+0.29}_{-0.15}$ & {\scriptsize 1, 3, 4} \\
970402 & {\it \small BeppoSAX} & 40--700	& & 82.0$\pm$9.0 & &  $<$44.0 & 13.5$\pm7.3^{a}$ & & {\scriptsize 1, 5} \\
970508 & {\it \small BeppoSAX} & 40--700	& 0.835 & 14.5 & 51.42$^{+0.12}_{-0.17}$  & 6.5$^{+1.6}_{-1.3}$ & 57.2$\pm9.0^{a}$ & 2.97$^{+0.25}_{-0.21}$ & {\scriptsize 1, 6, 7} \\
970616 & {\it \small BATSE} & 20--100 & & 109.7$\pm$0.6	& & $<$14.0 & 385.8$^{+208.3b,d}_{-186.8}$ & & {\scriptsize 8, 9, 10} \\
970815 & {\it \small BATSE} & 20--100 & & 52.5$\pm$0.6 & & 14.2$^{+12.3}_{-6.7}$ &	 498.9$^{+471.8b}_{-286.4}$ & & {\scriptsize 8, 11, 12} \\
970828 & {\it \small BATSE} & 20--100 & 0.958 & 700.0 & 53.23$^{+0.12}_{-0.17}$ & $<$0.6 & 198.8$^{+113.5b,d}_{-91.1}$ & $<$1.26 & {\scriptsize 13, 14, 15} \\
971214 & {\it \small BeppoSAX} & 40--700 & 3.42 & 64.9 & 53.03$^{+0.24}_{-0.60}$ & 5.6$^{+0.5}_{-0.4}$ & 63.5$\pm9.1^{a}$ & 2.97$\pm$0.29 & {\scriptsize 1, 16} \\
971227 & {\it \small BeppoSAX} & 40--700 & & 6.6$\pm$0.7 & & $<$5.8 & 40.4$^{+14.3a}_{-6.2}$ & & {\scriptsize 1, 17, 18} \\
980326 & {\it \small BeppoSAX} & 40--700 & & 7.5$\pm$1.5 & & 11.9$^{+1.2}_{-1.1}$ & $<$152.6$^{b,d}$ & & {\scriptsize 1, 19, 20} \\
980329 & {\it \small BeppoSAX} & 40--700 & & 650$\pm$50	& & 2.3$^{+0.7}_{-0.6}$ & 59.9$\pm5.6^{a}$ & & {\scriptsize 1, 21} \\
980425 & {\it \small BeppoSAX} & 40--700 & 0.009 & 28.5$\pm$5.0 & 47.47$^{+0.23}_{-0.51}$ & $<$24.6 & 28.2$\pm5.9^{a}$ & $<$3.71 & {\scriptsize 1, 22, 23} \\
980515 & {\it \small BeppoSAX} & 40--700 & & 23.0$\pm$3.0 & & & 56.0$\pm22.0^{a}$ & & {\scriptsize 1} \\
980519 & {\it \small BeppoSAX} & 40--700 & & 81.0$\pm$5.0 & & 62.4$^{+10.1}_{-9.0}$ & 39.0$^{+12.0a}_{-11.0}$ & & {\scriptsize 1, 24} \\
980613 & {\it \small BeppoSAX} & 40--700 & 1.097 & 9.9 & 51.31$^{+0.24}_{-0.60}$ & 2.9$^{+0.7}_{-0.6}$ & 26.0$^{+12.0a}_{-11.0}$ & 2.98$^{+0.32}_{-0.29}$ & {\scriptsize 1, 25, 26} \\
980703 & {\it \small BeppoSAX} & 40--700 & 0.966 & 300$\pm$100 & 52.69$^{+0.24}_{-0.60}$ & 35.5$^{+11.3}_{-9.2}$ & 139.9$^{+69.9a}_{-32.0}$ & 3.33$^{+0.33}_{-0.17}$ & {\scriptsize 1, 27, 28} \\
981220 & {\it \small BeppoSAX} & 40--700	& & 100$\pm$20 & & $<$9.6 & & & {\scriptsize 29, 30}\\
981226 & {\it \small BeppoSAX} & 40--700	& & 4.0$\pm$1.0 & & 12.0$^{+4.4}_{-3.3}$ & 28.1$^{+21.1a}_{-13.1}$ & & {\scriptsize 1, 31} \\
990123 &	{\it \small BeppoSAX} & 40--700	& 1.6 & 1790.0 & 53.90$^{+0.24}_{-0.60}$ & 37.8$^{+3.1}_{-2.9}$ & 541.5$\pm17.1^{a}$ & 2.80$^{+0.28}_{-0.17}$ & {\scriptsize 1, 32} \\
990217 &	{\it \small BeppoSAX} & 40--700	& & 12.7$\pm$1.5 & &	$<$1.0 & $<$28.0$^{a}$ & & {\scriptsize 1, 33} \\
990308 &	{\it \small BATSE} & 20--100 & & 21.2$\pm$0.5 & & 65.8$^{+34.2}_{-22.7}$ & & & {\scriptsize 8, 34} \\
990506 & {\it \small BATSE} & 20--100 & 1.307 & 342.6$\pm$0.6 & 53.40$^{+0.12}_{-0.16}$ & $<$1.6 & & & {\scriptsize 8, 35, 36} \\
990510 &	{\it \small BeppoSAX} & 40--700	& 1.619 & 181.0 & 52.91$^{+0.24}_{-0.60}$ & 181.9$^{+8.5}_{-8.2}$ & 346.7$\pm21.1^{a}$ & 3.68$^{+0.26}_{-0.21}$ & {\scriptsize 1, 37, 38} \\
990520 &	{\it \small BATSE} & 20--200 & & 8.0$\pm$3.0 & &	$<$5.8 & & & {\scriptsize 39, 40} \\
990527 &	{\it \small Ulysses} & 25--100 & & 80.0 & & $<$28.2 & & & {\scriptsize 41, 42} \\
990704 & {\it \small BeppoSAX} & 40--700	& & 10.0$\pm$1.0 & & $<$2.1 & 58.9$\pm8.4^{a}$ & & {\scriptsize 1, 43} \\
990705 &	{\it \small BeppoSAX} & 40--700	& 0.842 & 4230.0 & 53.72$^{+0.24}_{-0.60}$ & 13.0$^{+3.5}_{-2.9}$ & $<$46.8$^{a}$ & $>$3.48 & {\scriptsize 1, 44, 45} \\
990712 & {\it \small BeppoSAX} & 40--700	& 0.434 & 65.0$\pm$3.0 & 51.31$^{+0.22}_{-0.49}$ & 26.2$\pm$1.0 & & & {\scriptsize 1, 46, 47} \\
990806& {\it \small BeppoSAX} & 40--700 & & 42.0 & &	$<$2.7 & 32.0$\pm8.7^{a}$ & & {\scriptsize 1, 48} \\
991014 & {\it \small BeppoSAX} & 40--700	& & 9.0$\pm$1.0 & & $<$3.6 & 54.2$^{+19.1a}_{-15.1}$ & & {\scriptsize 1, 49} \\
991105 & {\it \small BATSE} & 20--100 & & 15.6$\pm$0.4 & & $<$4.6 &	 & & {\scriptsize 8, 50} \\
991208 & {\it \small Ulysses} & 25--100 & 0.707 & 490.0$\pm$49.0 & 53.02$^{+0.12}_{-0.16}$ & 392.5$^{+276.3}_{-164.9}$ & & & {\scriptsize 51, 52, 53}\\
991216 & {\it \small BATSE} & 20--100 & 1.02 & 393.9$\pm$0.5 & 53.25$^{+0.12}_{-0.16}$ & 571.1$^{+27.3}_{-26.1}$ & 780.7$^{+339.5b}_{-238.1}$ & 3.79$^{+0.26}_{-0.13}$ & {\scriptsize 8, 54, 55, 56} \\
000115 & {\it \small BATSE} & 20--100 & & 82.9$\pm$0.2 & & $<$9.1 &	 & & {\scriptsize 8, 57} \\
000126 & {\it \small Ulysses} & 25--100 & & 100.0 & & $<$11.4 & & & {\scriptsize 58, 59}\\
000131 & {\it \small Ulysses} & 25--100 & 4.5 & 100.0 & 53.80$^{+0.16}_{-0.26}$ & 10.2$^{+10.6}_{-5.2}$ & & & {\scriptsize 60, 61}\\
000210 & {\it \small BeppoSAX} & 40--700	& 0.846 & 610$\pm$20 & 52.89$^{+0.22}_{-0.48}$ & $<$2.4 & 67.0$\pm3.0^{a}$ & $<$2.44 & {\scriptsize 1, 54, 62} \\
000214 & {\it \small BeppoSAX} & 40--700	& & 61.7 & & $<$42.4 & 61.9$^{+21.0a}_{-18.0}$ & & {\scriptsize 1, 63} \\
000301C & {\it \small Ulysses} & 25--100 & 2.03 & 21.0 & 52.55$^{+0.16}_{-0.26}$ & 66.3$^{+34.1}_{-22.6}$ & & & {\scriptsize 64, 65, 66}\\
000307 & {\it \small Ulysses} & 25--100 & & 10.0 & & $<$94.0 & & & {\scriptsize 67, 68}\\
000323 & {\it \small Ulysses} & 25--100 & & 43.0 & & $<$235.1 & & & {\scriptsize 69, 70}\\
000408 & {\it \small Ulysses} & 25--100 & & 74.0 & & $<$1467.3 & & & {\scriptsize 8, 71, 72} \\
000416 & {\it \small BeppoSAX} & 40--700 & & 29000.0$\pm$0.3 & & $<$ 120.5 & & & {\scriptsize 73, 74}\\
000418 & {\it \small Ulysses} & 25--100 & 1.118 & 130.0 & 52.85$^{+0.16}_{-0.26}$ & 32.1$^{+25.9}_{-14.3}$ & & & {\scriptsize 35, 75, 76} \\
000424 & {\it \small BATSE} & 20--100 & & 11.2$\pm$0.3 & & $<$11.6 & & & {\scriptsize 8, 77} \\
000429 & {\it \small BATSE} & 20--100 & & 51.3$\pm$0.5 & & $<$204.4 & & & {\scriptsize 8, 78} \\
000508B & {\it \small BATSE} & 20--100 & & 132.5$\pm$1.1 & & $<$39.8 & & & {\scriptsize 8, 79} \\
000519 & {\it \small BATSE} & 20--100 & & 19.4$\pm$0.2 & & $<$35.0 & & & {\scriptsize 8, 80} \\
000528 & {\it \small BeppoSAX} & 40--700	& & 14.4$\pm$0.4 & & $<$3.4 & 30.0$^{+41.0a}_{-14.0}$ & & {\scriptsize 1, 81} \\
000604 & {\it \small Ulysses} & 25--100 & & 130.0 & & $<$44.8 & & & {\scriptsize 82, 83} \\
000615 & {\it \small BeppoSAX} & 40--700	& & 9.8$\pm$0.9 & & $<$19.1 & 12.9$\pm3.8^{a}$ & & {\scriptsize 1, 84} \\
000616 & {\it \small Ulysses} & 25--100 & & 92.0 & & $<$928.6 & & & {\scriptsize 85, 86} \\
000623 &	{\it \small Ulysses} & 25--100 & & 50.0 & & $<$138.4 & & & {\scriptsize 87, 88}\\
000630 & {\it \small Ulysses} & 25--100 & & 20.0 & & 3.3$^{+0.8}_{-0.7}$ & & & {\scriptsize 89, 90}\\
000801 & {\it \small Ulysses} & 25--100 & & 170.0 & & $<$3.1 & & & {\scriptsize 91, 92}\\
000812 & {\it \small Ulysses} & 25--100 & & 200.0 & & $<$30.2 & & & {\scriptsize 93, 94}\\
000830 &	{\it \small Ulysses} & 25--100 & & 52.0 & & $<$42.5 & & & {\scriptsize 95, 96}\\
000911 & {\it \small Ulysses} & 25--100 & 1.058 & 50.0 & 52.39$^{+0.16}_{-0.26}$ & 57.3$^{+28.5}_{-19.3}$ & & & {\scriptsize 97, 98}\\
000926 & {\it \small Ulysses} & 25--100 & 2.038 & 220.0 & 53.57$^{+0.16}_{-0.26}$ & 105.4$^{+26.1}_{-20.9}$ & 325.7$^{+156.9a}_{-86.9}$ & 3.49$^{+0.34}_{-0.23}$ & {\scriptsize 1, 99, 100} \\
001007 & {\it \small Ulysses} & 25--100 & & 330.0 & & 139.5$^{+158.0}_{-75.5}$ & & & {\scriptsize 101, 102}\\
001019 & {\it \small Ulysses} & 25--100 & & 73.0 & & $<$573.1 & & & {\scriptsize 103, 104}\\
001025A & {\it \small Ulysses} &	25--100 & & 32.0 & & $<$0.7 & 33.4$^{+17.6b}_{-11.6}$ & & {\scriptsize 105, 106}\\
001109 & {\it \small BeppoSAX} & 40--700	& & 49.7$\pm$1.9 & & $<$2.5 & 231.8$^{+58.0a}_{-45.0}$ & & {\scriptsize 1, 107} \\
001120 & {\it \small Ulysses} & 25--100 & & 100.0 & & $<$15.1 & & & {\scriptsize 108, 109} \\
001212 & {\it \small Ulysses} & 25--100 & & 120.0 & & $<$143.7 & & & {\scriptsize 110, 111}\\
010126 & {\it \small HETE} & 30--400	& & 29.9 & & $<$2.8 & & & {\scriptsize 112, 113}\\
010213 & {\it \small HETE} & 30--400	& & 0.7$^{+0.6}_{-0.3}$ & & $<$31.7 & & & {\scriptsize 114, 115}\\
010214 & {\it \small BeppoSAX} & 40--700	& & 45.0$\pm$0.8 & & 4.0$^{+1.3}_{-1.1}$ & 30.6$^{+7.1a}_{-6.4}$ & & {\scriptsize 1, 116} \\
010222 & {\it \small BeppoSAX} & 40--700	& 1.477 & 753.0 & 53.45$^{+0.24}_{-0.60}$ & 76.9$^{+12.0}_{-10.8}$ & 705.4$\pm34.0^{a}$ & 2.99$^{+0.29}_{-0.16}$ & {\scriptsize 1, 117, 118} \\
010324 & {\it \small Ulysses} & 25--100 & & 18.0 & & $<$122.4 & & & {\scriptsize 119, 120}\\
010326A & {\it \small HETE} & 30--400 & &160.0 & & $<$31.7 & & & {\scriptsize 112, 121}\\
010412 & {\it \small Ulysses} & 25--100 & & 94.0 & & $<$41.7 & & & {\scriptsize 122, 123}\\
010629B & {\it \small HETE} & 30--400 & & 28.6$\pm$2.7 & & 38.4$^{+13.7}_{-10.1}$ & & & {\scriptsize 114, 124}\\
010921 & {\it \small HETE} & 30--400	& 0.45 & 113.0$\pm$9.0 & 51.56$^{+0.12}_{-0.17}$ & 143.7$^{+40.3}_{-31.6}$ & & & {\scriptsize 114, 125}\\
011019 & {\it \small HETE} & 30--400	& & 1.1$\pm$1.4 & & $<$145.7 &	 & & {\scriptsize 114, 126} \\
011030 & {\it \small BeppoSAX} & 2--28 & & 9.0 & & $<$27.5 & 1800$\pm500^{b}$ & & {\scriptsize 54, 127, 128} \\
011121 & {\it \small BeppoSAX} & 40--700 & 0.36 & 1000.0$\pm$20.0 & 52.33$^{+0.22}_{-0.48}$ & 261.1$^{+16.2}_{-15.3}$ &	 135.9$\pm15.0^{a}$ & 4.16$^{+0.27}_{-0.10}$ & {\scriptsize 1, 129, 130} \\
011130 & {\it \small HETE} & 30--400 & & 1.0$\pm$0.6 & & 61.5$^{+47.1}_{-30.5}$ & & & {\scriptsize 54, 114, 131} \\
011211 & {\it \small BeppoSAX} & 40--700	& 2.14 & 37.0$\pm$4.0 & 52.44$^{+0.23}_{-0.49}$ & 23.8$\pm$0.9 & 17.2$\pm0.5^{b}$ & 4.13$^{+0.27}_{-0.23}$ & {\scriptsize 1, 54, 132, 133} \\
011212 & {\it \small HETE} & 30--400	& & 3.4$\pm$2.5 & & $<$58.2 & & & {\scriptsize 114, 134} \\
020124 & {\it \small HETE} & 30--400	& 3.198 & 61.0$\pm$9.0 & 52.93$^{+0.13}_{-0.18}$ & 32.8$^{+19.4}_{-12.3}$ & & & {\scriptsize 114, 135, 136} \\
020127 & {\it \small HETE} & 30--400	& 1.9 & 21.0$\pm$5.0 & 52.08$^{+0.15}_{-0.20}$ & $<$2.8 & 26.9$^{+25.6b}_{-14.4}$ & $<$2.81 & {\scriptsize 54, 114, 137, 138} \\
020305 & {\it \small HETE} & 30--400	& & 104.0 & & 67.6$^{+42.6	}_{-28.0}$ & & & {\scriptsize 112, 139} \\
020317 &	{\it \small HETE} & 30--400	& & 1.3$\pm$0.9 & & 41.9$^{+37.3}_{-21.8}$ & & & {\scriptsize 114, 140} \\
020321 & {\it \small BeppoSAX} & 40--700	& & 30.0 & & $<$38.5 & $<$34.0$^{a}$ & & {\scriptsize 1, 141} \\
020331 & {\it \small HETE} & 30--400	& & 53.0$\pm$9.0 & & 16.2$^{+1.9}_{-1.8}$ & & & {\scriptsize 114, 142} \\
020405 &	{\it \small Ulysses} & 25--100 & 0.695	& 300.0 & 52.79$^{+0.16}_{-0.26}$ & 58.3$^{+17.8}_{-13.7}$ &	 710.0$\pm30.0^{b}$ & 2.82$^{+0.29}_{-0.08}$ & {\scriptsize 54, 143, 144} \\
020410 &	{\it \small Konus-Wind} & 19--1270 & & 130.0 & & $<$34.3 & 778.0$^{+63.0a}_{-69.0}$ & & {\scriptsize 1, 145, 146} \\
020418B & {\it \small Ulysses} &	25--100 & & 100.0 & & $<$53.8 & & & {\scriptsize 147, 148}\\
020427 & {\it \small BeppoSAX} & 2--28 & & 5.8$\pm$0.4 & & & 48.2$\pm17.0^{a}$ & & {\scriptsize 1, 149} \\
020525 & {\it \small Ulysses} & 25--100 & & 100.0 & & $<$50.6 & & & {\scriptsize 150, 151}\\
020604 & {\it \small Ulysses} & 25--100 & & 30.0 & & $<$17.5 & & & {\scriptsize 152, 153} \\
020714 & {\it \small Ulysses} & 25--100 & & 83.0 & & $<$5.1 & & & {\scriptsize 154, 155}\\
020715 & {\it \small Ulysses} & 25--100 & & 130.0 & & $<$2.4 & & & {\scriptsize 156, 157}\\
020801 &	{\it \small HETE} & 30--400	& & 95.0$\pm$11.0 & & $<$71.4 & & & {\scriptsize 114, 158} \\
020812 & {\it \small HETE} & 30--400	& & 19.0$\pm$8.0 & & $<$16.9 &	 & & {\scriptsize 114, 159} \\
020813 &	{\it \small HETE} & 30--400	& 1.25 & 840.0$\pm$12.0	& 53.34$^{+0.12}_{-0.17}$ & 69.7$^{+23.7}_{-17.7}$ & 393.0$\pm8.0^{b}$ & 3.19$^{+0.22}_{-0.27}$ & {\scriptsize 54, 114, 160, 161} \\
020819B & {\it \small HETE} & 30--400 & 0.41 & 63.0$\pm$8.0 & $<$4.7 & 51.22$^{+0.13}_{-0.19}$ & & & {\scriptsize 114, 162, 163} \\
020903 & {\it \small HETE} & 30--400	& 0.25 & 0.2$^{+0.4}_{-0.1}$ & 48.28$^{+0.48}_{-0.39}$ & $<$104.6 & & & {\scriptsize 114, 164, 165} \\
021004 & {\it \small HETE} & 30--400	& 2.3 & 18.0$\pm$7.0 & 52.16$^{+0.18}_{-0.24}$ & 139.3$^{+5.4}_{-5.2}$ & 84.0$\pm5.0^{b}$ & 4.21$^{+0.27}_{-0.23}$ & {\scriptsize 54, 114, 166, 167} \\
021008 & {\it \small Ulysses} & 25--100 & & 850.0 & & $<$713.1 & & & {\scriptsize 168, 169} \\
021016 &	{\it \small HETE} & 30--400	& & 113.0 & & $<$14.8 & & & {\scriptsize 112, 170} \\
021023 & {\it \small Ulysses} & 25--100 & & 41.0 & & $<$13575.8	& & & {\scriptsize 171, 172}\\
021104 & {\it \small HETE} & 30--400	& & 6.0$\pm$4.0 & & $<$46.2 & & & {\scriptsize 114, 173} \\
021112 & {\it \small HETE} & 30--400	& & 2.1$\pm$1.1 & & $<$3.8 & & & {\scriptsize 114, 174} \\
021113 & {\it \small HETE} & 8--40 & & 5.0 & & $<$4.2 & & & {\scriptsize 175, 176}\\
021211 & {\it \small HETE} & 30--400	& 1.01 & 23.7$\pm$2.0 & 51.60$^{+0.12}_{-0.17}$ & 4.1$^{+3.4}_{-1.9}$ & & & {\scriptsize 114, 177, 178} \\
021219 & {\it \small INTEGRAL} & 20--200	& & 9.0 & & $<$113.2 & & & {\scriptsize 179, 180}\\
030115A & {\it \small HETE} & 30--400 & & 15.0$\pm$4.0 & & 4.8$^{+1.4}_{-1.1}$ & & & {\scriptsize 114, 181} \\
030131 & {\it \small INTEGRAL} & 20--200	& & 70.0 & & 4.1$^{+2.4}_{-1.7}$ & & & {\scriptsize 182, 183} \\
030204 & {\it \small Ulysses} & 25--100 & & 220.0 & & $<$11.5 & & & {\scriptsize 184, 185}\\
030226 & {\it \small HETE} & 30--400	& 1.98 & 43.0$\pm$7.0 & 52.42$^{+0.13}_{-0.19}$ & 47.8$^{+6.5}_{-5.8}$ & 135.0$\pm8.0^{b}$ & 3.53$^{+0.29}_{-0.19}$ & {\scriptsize 54, 114, 186} \\
030227 & {\it \small INTEGRAL} & 20--200	& & 7.5 & & 6.4$^{+1.3}_{-1.1}$ & 89.6$^{+30.9b}_{-30.7}$ & & {\scriptsize 179, 187, 188} \\
030323 & {\it \small HETE} & 30--400	& 3.372 & 9.0$\pm$4.0 & 52.14$^{+0.19}_{-0.35}$ & 104.2$^{+37.4}_{-27.7}$ & & & {\scriptsize 114, 189, 190} \\
030324 & {\it \small HETE} & 30--400	& & 13.0$\pm$3.0 & & 0.9$^{+0.3}_{-0.2}$ & & & {\scriptsize 114, 191} \\
030325 & {\it \small Ulysses} & 25--100 & & 15.0 & & $<$66563.0	& & & {\scriptsize 192, 193} \\
030328 & {\it \small HETE} & 30--400	& 1.52 & 287.0$\pm$14.0	& 53.03$^{+0.12}_{-0.17}$ & 23.7$^{+1.3}_{-1.2}$ & 29.0$\pm2.0^{b}$ & 3.87$^{+0.27}_{-0.18}$ & {\scriptsize 54, 114, 194, 195} \\
030329 & {\it \small HETE} & 30--400	& 0.168 & 1076$\pm$13 & 51.65$^{+0.12}_{-0.17}$ & 4328.0$\pm$173.4 & 5485.9$^{+1477.4b}_{-1158.3}$ & 3.75$^{+0.31}_{-0.13}$ & {\scriptsize 114, 196, 197, 198} \\
030413 & {\it \small Ulysses} & 25--100 & & 23.0 & & $<$148.7 & & & {\scriptsize 199, 200}\\
030414 & {\it \small Ulysses} & 25--100 & & 120.0 & & $<$14086.9 & & & {\scriptsize 201, 202}\\
030416 & {\it \small HETE} & 30--400	& & 3.7$\pm$1.9 & & $<$38.8 & & & {\scriptsize 114, 203} \\
030418 & {\it \small HETE} & 30--400	& & 17.0$\pm$7.0 & & 23.5$^{+9.6}_{-7.4}$ & & & {\scriptsize 114, 204} \\
030429 & {\it \small HETE} & 30--400	& 2.66 & 3.8$\pm$1.4 & 51.59$^{+0.17}_{-0.26}$ & 19.1$^{+1.4}_{-1.3}$ & & & {\scriptsize 114, 205} \\
030528 & {\it \small HETE} & 30--400	& 0.782 & 56.0$\pm$7.0 & 51.75$^{+0.13}_{-0.18}$ & 8.6$^{+2.2}_{-1.9}$ & 29.1$^{+35.6b}_{-18.4}$ & 3.38$^{+0.38}_{-0.37}$ & {\scriptsize 114, 206, 207, 208} \\
030723 & {\it \small HETE} & 30--400 & & 0.4$^{+0.6}_{-0.3}$ & & 23.9$^{+10.6}_{-8.0}$ & 14.5$^{+9.3b}_{-5.9}$  & & {\scriptsize 114, 209, 210} \\
030725 & {\it \small HETE} & 30--400	& & 167.0$\pm$10.0	& & 96.9$^{+20.7}_{-17.1}$ & & & {\scriptsize 114, 211} \\
030823 & {\it \small HETE} & 30--400	& & 13.0$\pm$4.0 & & $<$6.7 & & & {\scriptsize 114, 212} \\
030824 & {\it \small HETE} & 30--400	& & 5.8$\pm$2.4 & & $<$33.9 & & & {\scriptsize 114, 213} \\
030913 & {\it \small HETE} & 30--400	& & 8.0$\pm$3.0 & & 162.6$^{+192.6}_{-89.2}$ & & & {\scriptsize 114, 214} \\
031026 & {\it \small HETE} & 25--100	& & 23.3 & & $<$57.2 & & & {\scriptsize 215, 216}\\
031111A & {\it \small Ulysses} &	25--100 & & 21.0 & & $<$865.3 & & & {\scriptsize 217, 218}\\
031203 & {\it \small INTEGRAL} & 20--200	& 0.105 & 14.0 & 49.52$^{+0.17}_{-0.61}$ & 191.5$^{+28.6}_{-25.0}$ & 45.0$\pm1.0^{b}$ & 4.47$^{+0.27}_{-0.08}$ & {\scriptsize 54, 219, 220, 221 }\\
031220 & {\it \small HETE} & 25--100	& & 19.5 & & $<$12.2 & & & {\scriptsize 222, 223}\\
040106 & {\it \small INTEGRAL} & 20--200	& & 8.2 & & 5.4$^{+0.8}_{-0.7}$ & 99.0$\pm1.0^{b}$ & & {\scriptsize 54, 224, 225} \\
040223 & {\it \small INTEGRAL} & 20--200	& & 20.0 & & $<$2.1 & 23.0$\pm2.0^{b}$ & & {\scriptsize 54, 226} \\
040403 & {\it \small INTEGRAL} & 20--200	& & 5.0 & & $<$6.9 & & & {\scriptsize 227, 228}\\
040422 &	{\it \small INTEGRAL} & 20--200	& & 3.4 & & $<$2.7 & & & {\scriptsize 229}\\
040511 & {\it \small HETE} & 30--400	& & 100.0 & & $<$25.3 & & & {\scriptsize 230, 231} \\
040624 & {\it \small INTEGRAL} & 20--200	& & 10.0 & & $<$2.9 & & & {\scriptsize 226, 232} \\
040701 & {\it \small HETE} & 2--25 & & 4.5$\pm$0.8 & & $<$83.8 & & & {\scriptsize 233, 234} \\
040810 & {\it \small HETE} & 25--100	& & 126.8 & & $<$121.7 & & & {\scriptsize 235, 236} \\
040825B & {\it \small HETE} & 30--400 & & 6.3 & & $<$8.0 & & & {\scriptsize 237, 238} \\
040912 & {\it \small HETE} & 30--400	& 1.563 & 4.0 & 51.20$^{+0.16}_{-0.27}$ & $<$0.3 &	7.4$^{+6.3b}_{-3.7}$ & $<$2.57$^{+0.29}_{-0.21}$ & {\scriptsize 239, 240, 241}\\
040916 & {\it \small HETE} & 25--100	& & 5.3$\pm$0.6 & & 2.5$\pm$0.5 & & & {\scriptsize 242, 243} \\
040924 & {\it \small HETE} & 30--400	& 0.859 &	26.0 & 51.50$^{+0.16}_{-0.27}$ & 6.9$^{+1.3}_{-1.1}$ & & & {\scriptsize 244, 245, 246}\\
041006 & {\it \small HETE} & 30--400	& 0.716 &	70.0 & 51.77$^{+0.16}_{-0.27}$ & 18.1$^{+2.1}_{-1.9}$ & 60.7$^{+21.7c}_{-21.3}$ & 3.38$^{+0.31}_{-0.18}$ & {\scriptsize 247, 248, 249}\\
041016 & {\it \small HETE} & 25--100	& & 46.9 & & $<$121.3 & & & {\scriptsize 250, 251} \\
041211 & {\it \small HETE} & 30--400	& & 100.0 & & $<$3.4 & & & {\scriptsize 252, 253}\\
041217 & {\it Swift} & 15--150 & & 27.7$\pm$1.2 & & $<$23.1 & & & {\scriptsize 254, 255}\\
041219A & {\it \small INTEGRAL} & 15--350 & & 1600.0 & & 142.1$^{+98.9}_{-61.6}$ & & & {\scriptsize 256, 257}\\
041219C & {\it Swift} & 15--150 & & 13.1$\pm$0.7 & & $<$141.5 & & & {\scriptsize 254, 258} \\
041223 & {\it Swift} & 15--150 & & 167.0$\pm$2.8 & & 25.4$^{+4.5}_{-4.0}$ & 273.7$^{+62.5b}_{-61.3}$ & & {\scriptsize 254, 259, 260} \\
041224 & {\it Swift} & 15--150 & & 87.3$\pm$3.5 & & $<$81.0 & & & {\scriptsize 254, 261} \\
041226 & {\it Swift} & 15--150 & & 3.2$\pm$0.8 & & $<$220.9 & & & {\scriptsize 254, 262} \\
041228 & {\it Swift} & 15--150 & & 34.9$\pm$1.5 & & $<$124.1 & & & {\scriptsize 254, 263} \\
050117 & {\it Swift} & 15--150 & & 88.1$\pm$2.3 & & $<$207.1 &	 1259.8$^{+535.9}_{-524.9}$ & & {\scriptsize 254, 264, 265} \\
050123 & {\it \small HETE} & 30--400	& & 20.0 & & $<$7.1 & & & {\scriptsize 266, 267}\\
050124 & {\it Swift} & 15--150 & & 11.9$\pm$0.7 & & & 147.4$\pm$30.4 & & {\scriptsize 254, 268} \\
050126 & {\it Swift} & 15--150 & 1.29 & 8.4$\pm$0.8 & 51.56$^{+0.04}_{-0.04}$ & 1.5$^{+0.7}_{-0.5}$ & 27.5$\pm$12.7 & 2.69$^{+0.27}_{-0.42}$ & {\scriptsize 254, 260, 268, 269} \\
050128 & {\it Swift} & 15--150 & & 50.2$\pm$2.3 & & $<$24.9 & 448.9$\pm$50.4 & & {\scriptsize 254, 268, 270} \\
050209 & {\it \small HETE} & 30--400	& & 20.0 & & $<$10.0 & & & {\scriptsize 271, 272} \\
050215A & {\it Swift} & 15--150	& & 7.1$\pm$1.1 & & $<$64.6 & & & {\scriptsize 254, 273} \\
050215B & {\it Swift} & 15--150	& & 2.3$\pm$0.3 & & 1.5$\pm$0.2 & 44.5$\pm$16.1 & & {\scriptsize 254, 268, 274} \\
050219A & {\it Swift} & 15--150 & & 41.1$\pm$1.6 & & $<$11.7 & 69.5$^{+19.0}_{-16.8}$ & & {\scriptsize 254, 259, 275} \\
050219B & {\it Swift} & 15--150 & & 158.0$\pm$5.0 & & 3.4$^{+1.5}_{-1.1}$ & 564.2$\pm$46.4 & & {\scriptsize 254, 268, 276} \\
050223 & {\it Swift} & 15--150 & 0.584 & 6.4$\pm$0.7 & 50.75$^{+0.04}_{-0.05}$ & $<$7.7 & 18.7$\pm$8.0 & $<$3.36$^{+0.26}_{-0.34}$ & {\scriptsize 254, 268, 277, 278} \\
050306 & {\it Swift} & 15--150 & & 115.0$\pm$4.3 & & 38.5$^{+30.3}_{-18.8}$ & & & {\scriptsize 254, 259, 279} \\
050315 & {\it Swift} & 15--150 & 1.949 & 32.2$\pm$1.5 & 52.48$\pm$0.02 & 16.0$^{+5.7}_{-4.2}$ & 515.7$\pm$50.7 & 2.47$\pm$0.27 & {\scriptsize 254, 268, 280} \\
050318 & {\it Swift} & 15--150 & 1.44 & 10.8$\pm$0.8 & 51.76$\pm$0.03 & 45.2$^{+15.1}_{-12.2}$ & 115.1$\pm$30.0 & 3.55$^{+0.26}_{-0.32}$ & {\scriptsize 254, 268, 281, 282} \\
050319 & {\it Swift} & 15--150 & 3.24 & 13.1$\pm$1.5 & 52.47$\pm$0.05 & 24.3$^{+1.8}_{-1.7}$ & 442.1$\pm$74.3 & 2.77$^{+0.28}_{-0.32}$ & {\scriptsize 254, 259, 283, 284 } \\
050326 & {\it Swift} & 15--150 & & 88.6$\pm$1.6 & & $<$20.3 & 133.9$\pm$51.8 & & {\scriptsize 254, 268, 285} \\
050401 & {\it Swift} & 15--150 & 2.9 & 82.2$\pm$3.1	& 53.19$\pm$0.02 & 2.5$\pm$0.2 & 351.0$\pm$54.5 & 1.86$^{+0.28}_{-0.29}$ & {\scriptsize 254, 268, 286} \\
050406 & {\it Swift} & 15--150 & & 0.7$\pm$0.1 & & 4.6$^{+1.8}_{-1.3}$ & 8.9$\pm$6.9 & & {\scriptsize 254, 268, 287} \\
050408 & {\it \small HETE} & 30--400	& 1.2357 & 19.0 & 51.68$^{+0.16}_{-0.27}$ & 5.5$\pm$0.4 & 405.7$\pm$107.7 & 2.07$^{+0.28}_{-0.23}$ & {\scriptsize 268, 288, 289, 290} \\
050410 & {\it Swift} & 15--150 & & 41.5$\pm$2.3 & & $<$14.3 & 108.9$\pm$49.8 & & {\scriptsize 254, 268, 291} \\
050412 & {\it Swift} & 15--150 & & 6.2$\pm$0.6 & & $<$0.2 & 1.1$^{+0.2}_{-0.2}$ & & {\scriptsize 254, 259, 292} \\
050416A & {\it Swift} & 15--150 & 0.6535 & 3.7$\pm$0.4 & 50.61$^{+0.04}_{-0.05}$ & 5.5$^{+0.9}_{-0.8}$ & 253.1$\pm$36.7 & 2.24$^{+0.30}_{-0.11}$ & {\scriptsize 254, 268, 293, 294} \\
050416B & {\it Swift} & 15--150 & & 10.8$\pm$1.0 & & $<$7.8 & & & {\scriptsize 254, 295} \\
050418 & {\it Swift} & 15--150 & & 52.1$\pm$1.8 & & $<$943.4 &	 & & {\scriptsize 254, 296} \\
050421 & {\it Swift} & 15--150 & & 1.5$\pm$0.4 & & $<$23.3 & 3.4$^{+8.5}_{-2.5}$ & & {\scriptsize 254, 259, 297} \\
050422 & {\it Swift} & 15--150 & & 6.1$\pm$0.7 & & $<$1955.2 &	53.5$\pm$25.7 & & {\scriptsize 254, 268, 298} \\
050502A & {\it \small INTEGRAL} & 20--200 & 3.793 & 14.0 & 52.59$^{+0.24}_{-0.61}$ & 3.6$^{+0.8}_{-0.7}$ & $<$5.8$^{d}$ & $>$3.87 & {\scriptsize 299, 300, 301, 302} \\
050504 & {\it \small INTEGRAL} & 20--200	& & 15.0 & & $<$9.0 & 21.8$\pm$4.7 & & {\scriptsize 259, 303, 304}\\
050505 & {\it Swift} & 15--150 & 4.275 & 24.9$\pm$1.8 & 52.95$\pm$0.03 & 8.0$^{+1.7}_{-1.4}$ & 757.3$\pm$90.6 & 2.08$^{+0.27}_{-0.41}$ & {\scriptsize 254, 268, 305, 306} \\
050509A & {\it Swift} & 15--150 & & 3.4$\pm$0.3 & & $<$2.7 & 325.9$\pm$118.4 & & {\scriptsize 254, 268, 307} \\
050509C & {\it \small HETE} & 30--400 & & 3.0 & & 18.8$^{+8.8}_{-6.6}$ & $<$258.5 & & {\scriptsize 308, 309, 310}\\
050520 & {\it \small INTEGRAL} & 20--200	& & 24.0 & & $<$6.5 & 22.7$\pm$10.5 & & {\scriptsize 268, 311, 312}\\
050522 & {\it \small INTEGRAL} & 20--200	& & 0.9 & & $<$13.5 & & & {\scriptsize 313, 314}\\
050525A & {\it Swift} & 15--150 & 0.606 & 153.0$\pm$2.2 & 52.16$\pm$0.01 & 151.9$^{+43.3}_{-33.9}$ & 515.0$\pm$119.4 & 3.36$^{+0.28}_{-0.20}$ & {\scriptsize 254, 268, 315, 316} \\
050528 & {\it Swift} & 15--150 & & 4.5$\pm$0.7 & & $<$9.6 & & & {\scriptsize 254, 317} \\
050603 & {\it Swift} & 15--150 & 2.821 & 63.6$\pm$2.3 & 53.06$\pm$0.02 & 87.6$^{+19.3}_{-16.0}$ & 330.1$\pm$44.4 & 3.44$^{+0.29}_{-0.28}$ & {\scriptsize 254, 268, 318, 319} \\
050607 & {\it Swift} & 15--150 & & 5.9$\pm$0.6 & & 0.7$^{+0.6}_{-0.3}$ & 51.1$\pm$18.2 & & {\scriptsize 254, 268, 320} \\
050626 & {\it \small INTEGRAL} & 20--200	& & 8.7 & & & $<$219.8$^{d}$ & & {\scriptsize 321, 322, 323}\\
050701 & {\it Swift} & 15--150 & & 13.6$\pm$0.7 & & & 204.4$\pm$65.2 & & {\scriptsize 254, 268, 324} \\
050712 & {\it Swift} & 15--150 & & 10.8$\pm$1.2 & & 18.2$^{+41.3}_{-14.0}$ & 177.0$\pm$52.6 & & {\scriptsize 254, 268, 325} \\
050713A & {\it Swift} & 15--150	& & 51.1$\pm$2.1 & & 2.1$^{+11.8}_{-1.9}$ & 465.4$\pm$65.1 & & {\scriptsize 254, 268, 326} \\
050713B & {\it Swift} & 15--150 & & 31.8$\pm$3.2 & & $<$24.9 & 1180.0$\pm$236.8 & & {\scriptsize 254, 268, 327} \\
050714A & {\it \small INTEGRAL} & 20--200 & & 6.2 & & $<$462.3 & 265.7$\pm$72.2 & & {\scriptsize 259, 328, 329} \\
050714B & {\it Swift} & 15--150 & & 6.0$\pm$1.1 & & $<$3.3 & 96.6$\pm$41.6 & & {\scriptsize 254, 268, 330} \\
050716 & {\it Swift} & 15--150 & & 61.7$\pm$2.4 & & 2.5$^{+0.8}_{-0.7}$ &	108.7$\pm$17.3 & & {\scriptsize 254, 268, 331} \\
050717 & {\it Swift} & 15--150 & & 63.1$\pm$1.8 & & $<$14.3 & 25.5$\pm$5.9 & & {\scriptsize 254, 268, 332} \\
050721 & {\it Swift} & 15--150 & & 36.2$\pm$3.2 & & 23.8$^{+5.7}_{-4.6}$ & 202.8$\pm$37.4 & & {\scriptsize 254, 268, 333} \\
050726 & {\it Swift} & 15--150 & & 19.4$\pm$2.1 & & $<$9.7 & 126.0$\pm$22.5 & & {\scriptsize 254, 268, 334} \\
050730 & {\it Swift} & 15--150 & 3.969 & 23.8$\pm$1.5 & 52.88$\pm$0.03 & 15.2$^{+3.7}_{-3.1}$ & 766.9$\pm$41.1 & 2.34$^{+0.31}_{-0.26}$ & {\scriptsize 254, 268, 335, 336} \\
050801 & {\it Swift} & 15--150 & 1.56 & 3.1$\pm$0.5 & 51.29$^{+0.06}_{-0.07}$ & 18.4$^{+12.3}_{-7.7}$ & 38.9$\pm$8.1 & 3.63$^{+0.21}_{-0.41}$ & {\scriptsize 254, 268, 337, 338} \\
050802 & {\it Swift} & 15--150 & 1.71 & 20.0$\pm$1.6 & 52.17$^{+0.03}_{-0.04}$ & 14.4$^{+9.6}_{-6.5}$ & 323.8$\pm$38.6 & 2.61$^{+0.22}_{-0.44}$ & {\scriptsize 254, 268, 339, 340} \\
050803 & {\it Swift} & 15--150 & & 21.5$\pm$1.4 & & $<$8.2 & 464.1$\pm$74.1 & & {\scriptsize 254, 268, 341} \\
050807 & {\it \small HETE} & 30--400 & & 22.0 & & $<$25.0 & & & {\scriptsize 342, 343}\\
050814 & {\it Swift} & 15--150 & 5.3 & 20.1$\pm$2.2 & 53.00$\pm$0.05 & 2.1$^{+0.8}_{-0.6}$ & 138.3$\pm$30.6 & 2.26$^{+0.32}_{-0.42}$ & {\scriptsize 254, 268, 344, 345} \\
050815 & {\it Swift} & 15--150 & & 0.8$\pm$0.2 & & & 8.7$\pm$3.0 & & {\scriptsize 254, 268} \\
050819 & {\it Swift} & 15--150 & & 3.5$\pm$0.6 & & $<$4.2 & 62.1$\pm$31.1 & & {\scriptsize 254, 268, 346} \\
050820A & {\it Swift} & 15--150 & 2.612 & 34.4$\pm$2.4 & 52.74$\pm$0.03 & 103.2$^{+31.1}_{-24.9}$ & 2212.0$\pm$134.8 & 2.67$^{+0.25}_{-0.36}$ & {\scriptsize 254, 268, 347, 348} \\
050820B & {\it Swift} & 15--150 & & 20.6$\pm$0.6 & & & 15.4$^{+9.3}_{-6.8}$ & & {\scriptsize 254, 259} \\
050822 & {\it Swift} & 15--150 & & 24.6$\pm$1.7 & & $<$8.6 & 352.5$\pm$45.2 & & {\scriptsize 254, 268, 349} \\
050824 & {\it Swift} & 15--150 & 0.83 & 2.7$\pm$0.5 & 50.68$^{+0.08}_{-0.09}$ & 19.9$^{+1.5}_{-1.4}$ & 136.6$\pm$69.5 & 3.08$^{+0.32}_{-0.35}$ & {\scriptsize 254, 268, 350, 351} \\
050826 & {\it Swift} & 15--150 & 0.296 & 4.1$\pm$0.7 & 49.95$^{+0.07}_{-0.08}$ & 36.4$^{+12.7}_{-9.9}$ & 145.2$\pm$78.9 & 3.27$^{+0.30}_{-0.39}$ & {\scriptsize 254, 268, 352} \\
050827 & {\it Swift} & 15--150 & & 21.0$\pm$1.2 & & $<$6.7 & 201.1$^{+ 62.2}_{-60.1}$ & & {\scriptsize 254, 259, 353} \\
050904 & {\it Swift} & 15--150 & 6.295 & 48.3$\pm$1.8 & 53.49$\pm$0.20 & 20.0$^{+1.4}_{-1.3}$ & 5.0$\pm$0.2 & 4.70$^{+0.31}_{-0.41}$ & {\scriptsize 254, 268, 354, 355} \\
050908 & {\it Swift} & 15--150 & 3.344 & 4.8$\pm$0.5 & 52.06$^{+0.04}_{-0.05}$ & 8.1$^{+2.4}_{-1.9}$ & 14.0$\pm$4.3 & 3.79$^{+0.32}_{-0.35}$ & {\scriptsize 254, 268, 356, 357} \\
050915A & {\it Swift} & 15--150 & & 8.5$\pm$0.9 & & 1.0$^{+2.5}_{-0.7}$ & 51.0$\pm$12.3 & & {\scriptsize 254, 268, 358} \\
050915B & {\it Swift} & 15--150 & & 33.8$\pm$1.4 & & 5.4$^{+3.3}_{-2.0}$ & 110.5$\pm$47.7 & & {\scriptsize 254, 268, 359} \\
050916 & {\it Swift} & 15--150 & & 9.3$\pm$1.3 & & $<$16739.7 & 92.1$\pm$34.9 & & {\scriptsize 254, 259, 360} \\
050922B & {\it Swift} & 15--150 & & 22.3$\pm$3.6 & & $<$5.3 & 199.5$\pm$102.3 & & {\scriptsize 254, 268, 361} \\
050922C & {\it Swift} & 15--150 & 2.198 & 16.2$\pm$0.5 & 52.28$^{+0.01}_{-0.02}$ & 23.9$^{+6.6}_{-5.5}$ & 171.7$\pm$30.0 & 3.13$^{+0.26}_{-0.33}$ & {\scriptsize 254, 268, 283, 362} \\
051001 & {\it Swift} & 15--150 & & 17.4$\pm$1.5 & & $<$2.1 & 26.6$\pm$2.9 & & {\scriptsize 254, 268, 363} \\
051006 & {\it Swift} & 15--150 & & 13.4$\pm$1.4 & & 11.4$^{+5.1}_{-3.7}$ & 6.2$\pm$0.9 & & {\scriptsize 254, 259, 364} \\
051008 & {\it Swift} & 15--150 & & 50.9$\pm$1.5 & & 0.4$^{+0.6}_{-0.2}$ & 206.0$\pm$34.5 & & {\scriptsize 254, 268, 365} \\
051012 & {\it Swift} & 15--150 & & 3.0$\pm$0.4 & & 7.0$^{+3.8}_{-3.6}$ & & & {\scriptsize 254, 366} \\
051016A & {\it Swift} & 15--150 & & 8.4$\pm$1.4 & & $<$9.7 & 30.9$\pm$9.8 & & {\scriptsize 254, 268, 367} \\
051016B & {\it Swift} & 15--150 & 0.936 & 1.7$\pm$0.2 & 50.59$^{+0.05}_{-0.06}$ & 4.9$^{+1.9}_{-1.5}$ & 155.2$\pm$30.3 & 2.42$^{+0.24}_{-0.28}$ & {\scriptsize 254, 268, 368, 369} \\
051021A & {\it \small HETE} & 30--400 & & 60.0 & & 6.2$^{+2.2}_{-1.6}$ & 137.1$\pm$29.2 & & {\scriptsize 268, 370, 371}\\
051021B & {\it Swift} & 15--150 & & 8.4$\pm$0.9 & & $<$813.1 & 12.3$\pm$4.0 & & {\scriptsize 254, 259, 372} \\
051022 & {\it \small HETE} & 30--400 & 0.8 & 1310.0$\pm$10.0 & 53.14$^{+0.12}_{-0.17}$ & $<$0.4 & 4265.0$\pm$350.9 & $<$-0.15$^{+0.28}_{-0.11}$ & {\scriptsize 268, 373, 374} \\
051028 & {\it \small HETE} & 30--400 & & 60.0 & & 6.3$^{+0.8}_{-0.7}$ & 218.8$\pm$53.7 & & {\scriptsize 268, 375, 376}\\
051109A & {\it Swift} & 15--150 & 2.346 & 22.0$\pm$2.7 & 52.46$^{+0.05}_{-0.06}$ & 29.0$^{+2.9}_{-2.7}$ & 997.0$\pm$76.1 & 2.46$^{+0.28}_{-0.23}$ & {\scriptsize 254, 268, 377, 378} \\
051109B & {\it Swift} & 15--150 & 0.08 & 2.6$\pm$0.4 & 48.56$^{+0.07}_{-0.08}$ & 3.1$^{+17.4}_{-2.7}$ & 38.8$\pm$11.0 & 2.75$^{+0.12}_{-0.85}$ & {\scriptsize 254, 268, 379, 380} \\
051111 & {\it Swift} & 15--150 & 1.55 & 40.8$\pm$1.3 & 52.40$^{+0.01}_{-0.02}$ & 41.6$^{+36.5}_{-19.6}$ & 34.3$\pm$6.5 & 4.04$^{+0.19}_{-0.45}$ & {\scriptsize 259, 381, 382} \\
051117A & {\it Swift} & 15--150 & & 46.0$\pm$1.6 & & 6.9$^{+3.3}_{-2.2}$ & 112.6$\pm$56.5 & & {\scriptsize 254, 268, 383} \\
051117B & {\it Swift} & 15--150 & & 1.4$\pm$0.4 & & $<$12.4 & 2.4$\pm$0.9 & & {\scriptsize 254, 259, 384} \\
051211B & {\it \small INTEGRAL} & 20--200 & & 20.0 & & & 135.8$\pm$34.9 & & {\scriptsize 268, 385} \\
051221B & {\it Swift} & 15--150 & & 9.2$\pm$1.0 & & $<$21.4 & $<$11.2 & & {\scriptsize 254, 386, 387} \\
060102 & {\it Swift} & 15--150 & & 2.3$\pm$0.5 & & $<$18.2 & $<$152.2$^{d}$ & & {\scriptsize 254, 388, 389} \\
060105 & {\it Swift} & 15--150 & & 176.0$\pm$3.0 & & $<$44.1 & 378.1$\pm$314.1 & & {\scriptsize 254, 268, 390} \\
060108 & {\it Swift} & 15--150 & & 3.7$\pm$0.4 & & 0.6$^{+0.9}_{-0.4}$ & 98.3$\pm$27.4 & & {\scriptsize 254, 268, 391} \\
060109 & {\it Swift} & 15--150 & & 6.6$\pm$1.0 & & $<$35.4 & 126.9$\pm$37.8 & & {\scriptsize 254, 268, 392} \\
060110  & {\it Swift} & 15--150	& & 15.7$\pm$0.7 & & 59.4$^{+69.4}_{-35.0}$ & 211.7$^{+168.1}_{-106.5}$ & & {\scriptsize 254, 259, 393} \\
060111A & {\it Swift} & 15--150 & & 12.0$\pm$0.6 & & 3.3$^{+1.5}_{-1.2}$ & 115.5$\pm$18.0 & & {\scriptsize 254, 268, 394} \\
060111B & {\it Swift} & 15--150 & & 16.0$\pm$1.4 & & 3.9$^{+11.5}_{-3.1}$ & 51.5$\pm$12.8 & & {\scriptsize 254, 268, 395} \\
060114 & {\it \small INTEGRAL} & 20--200 & & 13.0 & & $<$4.5 & $<$38.4$^{d}$ & & {\scriptsize 396, 397, 398} \\
060115 & {\it Swift} & 15--150 & 3.53 & 17.1$\pm$1.5 & 52.65$\pm$0.04 & 5.2$^{+11.6}_{-3.9}$ & 106.2$\pm$25 & 2.73$^{+0.22}_{-0.92}$ & {\scriptsize 254, 268, 399, 400} \\
060116 & {\it Swift} & 15--150 & & 24.1$\pm$2.6 & & 6.9$^{+8.6}_{-3.9}$ &	58.4$\pm$13.2 & & {\scriptsize 254, 268, 401} \\
060117 & {\it Swift} & 15--150 & & 202.0$\pm$3.7 & & 714.2$^{+2593.9}_{-596.0}$ & & & {\scriptsize 254, 402} \\
060123 & {\it Swift} & 15--150 & & 3.0$\pm$1.2 & & $<$99.7 & 275.8$^{+81.9}_{-74.7}$ & & {\scriptsize 259, 403, 404} \\
060124 & {\it Swift} & 15--150 & 2.296 & 4.6$\pm$0.5 & 51.76$\pm$0.05 & 92.8$^{+24.7}_{-19.6}$ & 2873.0$\pm$370.7 & 2.50$^{+0.31}_{-0.19}$ & {\scriptsize 254, 268, 405, 406} \\
060130 & {\it \small INTEGRAL} & 20--200 & & 3.0 & & $<$4.0 & & & {\scriptsize 407, 408} \\
060202 & {\it Swift} & 15--150 & 0.783 & 21.3$\pm$1.7 & 51.53$^{+0.03}_{-0.04}$ & 3.3$^{+1.3}_{-1.0}$ & 719.2$\pm$90.1 & 1.57$^{+0.26}_{-0.16}$ & {\scriptsize 254, 268, 409, 410} \\
060203 & {\it Swift} & 15--150 & & 9.0$\pm$1.3 & & 5.4$^{+3.0}_{-2.1}$ & 72.6$\pm$18.8 & & {\scriptsize 254, 268, 411} \\
060204A & {\it \small INTEGRAL} & 20--200 & & 4.0 & & $<$3.9 & $<$4.5 & & {\scriptsize 412, 413, 414} \\
060204B & {\it Swift} & 15--150 & & 29.5$\pm$1.8 & & 3.3$^{+1.2}_{-0.9}$ & 173.6$\pm$79.1 & & {\scriptsize 254, 268, 415} \\
060206 & {\it Swift} & 15--150 & 4.048 & 8.3$\pm$0.4 & 52.43$\pm$0.02 & 121.1$^{+11.0}_{-10.2}$ & 208.1$\pm$20.5 & 3.81$^{+0.28}_{-0.36}$ & {\scriptsize 254, 268, 416, 417} \\
060210 & {\it Swift} & 15--150 & 3.91 & 76.6$\pm$4.1 & 53.37$\pm$0.02 & 1.3$^{+1.1}_{-0.7}$ & 855.9$\pm$81.5 & 1.23$^{+0.25}_{-0.63}$ & {\scriptsize 254, 268, 418, 419} \\
060211A & {\it Swift} & 15--150 & & 15.7$\pm$1.4 & & $<$5.5 & 77.0$\pm$24.3 & & {\scriptsize 254, 268, 420} \\
060211B & {\it Swift} & 15--150 & & 4.4$\pm$0.6 & & $<$2.8 & 24.8$\pm$15.7 & & {\scriptsize 254, 268, 421} \\
060213 & {\it \small Konus-Wind} & 20--4000 & & 1600.0$\pm$82.0 & & $<$68.9 & & & {\scriptsize 422, 423} \\
060218 & {\it Swift} & 15--150 & 0.033 & 15.7$\pm$1.5 & 48.57$\pm$0.04 & 1082.2$^{+354.0}_{-274.8}$ & 487.7$\pm$161.5 & 4.18$^{+0.28}_{-0.21}$ & {\scriptsize 254, 268, 424} \\
060219 & {\it Swift} & 15--150 & & 4.3$\pm$0.8 & & $<$0.9 & 121.4$\pm$49.8 & & {\scriptsize 254, 268, 425} \\
060223A & {\it Swift} & 15--150 & 4.41 & 6.7$\pm$0.5 & 52.40$\pm$0.03 & 3.6$^{+9.8}_{-2.8}$ & 8.2$\pm$2.5 & 3.70$^{+0.25}_{-1.07}$ & {\scriptsize 254, 259, 426, 427} \\
060223B & {\it Swift} & 15--150 & & 16.0$\pm$0.6 & & $<$284.7 & & & {\scriptsize 254, 428} \\
060306 & {\it Swift} & 15--150 & & 21.3$\pm$1.2 & & $<$1.2 & 260.3$\pm$41.7 & & {\scriptsize 254, 268, 429} \\
060312 & {\it Swift} & 15--150 & & 19.7$\pm$0.9 & & $<$652.4 &	 61.5$\pm$21.0 & & {\scriptsize 254, 268, 430} \\
060319 & {\it Swift} & 15--150 & & 2.6$\pm$0.3 & & $<$1.1 & 184.4$\pm$31.7 & & {\scriptsize 254, 268, 431} \\
060322 & {\it Swift} & 15--150 & & 52.2$\pm$2.6 & & $<$68.6 & 142.2$^{+83.4}_{-57.7}$ & & {\scriptsize 254, 259, 432} \\
060323 & {\it Swift} & 15--150 & & 6.2$\pm$0.7 & & 2.4$^{+0.9}_{-0.7}$ & 26.8$\pm$8.2 & & {\scriptsize 254, 268, 433} \\
060403 & {\it Swift} & 15--150 & & 13.5$\pm$0.7 & & $<$223.0 &	24.3$\pm$10.5 & & {\scriptsize 254, 268, 434} \\
060413 & {\it Swift} & 15--150 & & 35.6$\pm$1.5 & & $<$6702.5 & 923.9$\pm$183.1 & & {\scriptsize 254, 268, 435} \\
060418 & {\it Swift} & 15--150 & 1.489 & 83.3$\pm$2.5 & 52.68$\pm$0.01 & 30.4$^{+3.1}_{-2.8}$ & 93.8$\pm$20.0 & 3.46$^{+0.28}_{-0.22}$ & {\scriptsize 254, 268, 436, 437} \\
060421 & {\it Swift} & 15--150 & & 12.5$\pm$0.6 & & $<$6173.4 & 39.0$\pm$10.3 & & {\scriptsize 254, 268, 438} \\
060424 & {\it Swift} & 15--150 & & 6.8$\pm$0.8 & & 6.4$^{+8.7}_{-4.0}$ & & & {\scriptsize 254, 439} \\
060427 & {\it Swift} & 15--150 & & 5.0$\pm$0.9	& & $<$1.3 & 51.6$\pm$10.5 & & {\scriptsize 254, 268, 440} \\
060428A & {\it Swift} & 15--150 & & 13.9$\pm$0.8 & & 110.0$^{+32.8}_{-26.8}$ & 2506.0$\pm$402.8 & & {\scriptsize 254, 268, 441} \\
060428B & {\it Swift} & 15--150 & & 8.2$\pm$0.8 & & 6.3$^{+3.0}_{-2.2}$ & 34.3$\pm$9.0 & & {\scriptsize 254, 259, 442} \\
060501 & {\it Swift} & 15--150 & & 12.2$\pm$1.0 & & $<$4.8 & 118.0$\pm$60.9 & & {\scriptsize 254, 259, 443} \\
060502A & {\it Swift} & 15--150 & 1.51 & 23.1$\pm$1.0 & 52.13$\pm$0.02 & 9.4$^{+6.5}_{-4.2}$ & 380.5$\pm$67.3 & 2.35$^{+0.22}_{-0.43}$ & {\scriptsize 254, 268, 444, 445} \\
060505 & {\it Swift} & 15--150 & 0.089 & 9.4$\pm$1.7 & 49.22$^{+0.07}_{-0.09}$ & 2.2$^{+1.5}_{-1.0}$ & 80.8$\pm$21.3 & 2.28$^{+0.24}_{-0.30}$ & {\scriptsize 254, 259, 446, 447} \\
060507 & {\it Swift} & 15--150 & & 44.5$\pm$2.3 & & 8.4$^{+10.2}_{-4.6}$ & 126.0$\pm$26.7 & & {\scriptsize 254, 268, 448} \\
060510A & {\it Swift} & 15--150 & & 80.5$\pm$3.1 & & 20.0$^{+51.1}_{-14.6}$ & 3309.0$\pm$639.1 & & {\scriptsize 254, 268, 449} \\
060510B & {\it Swift} & 15--150 & 4.9 & 40.7$\pm$1.8 & 53.25$\pm$0.02 & 0.4$^{+1.3}_{-0.3}$ & 21.1$\pm$7.5 & 2.31$^{+0.26}_{-1.35}$ & {\scriptsize 254, 268, 450, 451} \\
060512 & {\it Swift} & 15--150 & 0.443 & 2.3$\pm$0.4 & 50.06$^{+0.07}_{-0.08}$ & 18.3$^{+4.6}_{-3.9}$ & 22.8$\pm$6.7 & 3.79$^{+0.27}_{-0.22}$ & {\scriptsize 254, 268, 452, 453} \\
060515 & {\it Swift} & 15--150 & & 14.1$\pm$1.3 & & $<$24.0 & 2.6$^{+1.4}_{-1.1}$ & & {\scriptsize 254, 259, 454} \\
060522 & {\it Swift} & 15--150 & 5.11 & 11.4$\pm$1.1 & 52.73$\pm$0.04 & 3.7$^{+3.7}_{-1.9}$ & 32.0$\pm$13.7 & 3.13$^{+0.28}_{-0.71}$ & {\scriptsize 254, 268, 455, 456} \\
060526 & {\it Swift} & 15--150 & 3.221 & 12.6$\pm$1.7 & 52.45$^{+0.05}_{-0.06}$ & 45.9$\pm$1.5 & 156.6$\pm$69.0 & 3.49$^{+0.31}_{-0.42}$ & {\scriptsize 254, 268, 283, 457} \\
060602A & {\it Swift} & 15--150 & & 16.1$\pm$1.6 & & 0.2$^{+0.4}_{-0.1}$ & 65.9$^{+58.7d}_{-36.6}$ & & {\scriptsize 254, 259, 458} \\
060604 & {\it Swift} & 15--150 & 2.68 & 4.0$\pm$1.1 & 51.82$^{+0.10}_{-0.13}$ & 8.6$^{+2.7}_{-2.1}$ & 163.8$\pm$31.6 & 2.72$^{+0.28}_{-0.34}$ & {\scriptsize 254, 268, 459, 460} \\
060605 &	{\it Swift} & 15--150 & 3.711 & 7.0$\pm$0.9 & 52.30$^{+0.05}_{-0.06}$ & 24.8$\pm$0.6 & 60.9$\pm$13.8 & 3.65$^{+0.29}_{-0.35}$ & {\scriptsize 254, 268, 461, 462} \\
060607A & {\it Swift} & 15--150 & 3.082 & 25.5$\pm$1.1 & 52.73$\pm$0.02 & 33.6$^{+18.9}_{-12.6}$ & 254.8$\pm$29.7 & 3.14$^{+0.24}_{-0.46}$ & {\scriptsize 254, 268, 463, 464} \\
060607B & {\it Swift} & 15--150 & &  16.4$\pm$1.2 & & $<$93.7 & & & {\scriptsize 254, 465} \\
060614 & {\it Swift} & 15--150 & 0.125 & 204.0$\pm$3.6 & 50.86$\pm$0.01 & 70.8$^{+7.2}_{-6.6}$ & 855.7$\pm$195.7 & 2.76$^{+0.30}_{-0.12}$ & {\scriptsize 254, 268, 466} \\
060707 & {\it Swift} & 15--150 & 3.425 & 16.0$\pm$1.5 & 52.60$\pm$0.04 & 8.1$^{+6.7}_{-4.2}$ & 249.6$\pm$82.4 & 2.54$^{+0.26}_{-0.63}$& {\scriptsize 254, 268, 283, 467} \\
060708 & {\it Swift} & 15--150 & & 4.9$\pm$0.4 & & 9.1$^{+12.2}_{-6.2}$ & 104.4$\pm$17.8 & & {\scriptsize 254, 268, 468} \\
060712 & {\it Swift} & 15--150 & & 12.4$\pm$2.2 & & $<$17.5 & 62.7$\pm$15.4 & & {\scriptsize 254, 268, 469} \\
060714 & {\it Swift} & 15--150 & 2.711 & 28.3$\pm$1.7 & 52.68$\pm$0.03 & 20.9$^{+7.7}_{-5.8}$ & 141.0$\pm$24.5 & 3.18$^{+0.27}_{-0.36}$ & {\scriptsize 254, 268, 283, 470} \\
060717 & {\it Swift} & 15--150 & & 0.7$\pm$0.2 & & $<$1.1 & 13.1$^{+5.8}_{-5.0}$ & & {\scriptsize 254, 259, 471} \\
060719 & {\it Swift} & 15--150 & & 15.0$\pm$0.9 & & $<$0.1 & 214.4$\pm$42.4 & & {\scriptsize 254, 268, 472} \\
060728  & {\it Swift} & 15--150 & & 2.3$\pm$0.7 & & $<$13.9 & $<$4.5 & & {\scriptsize 254, 473, 474} \\
060729 & {\it Swift} & 15--150 & 0.54 & 26.1$\pm$2.1 & 51.29$^{+0.03}_{-0.04}$ & 253.3$^{+91.9}_{-68.7}$ & 3306.0$\pm$546.5 & 2.77$^{+0.26}_{-0.17}$ & {\scriptsize 254, 268, 475} \\
060804  & {\it Swift} & 15--150 & & 6.0$\pm$1.0 & & 67.9$^{+236.3}_{-53.1}$ & 214.7$\pm$48.7 & & {\scriptsize 254, 268, 476} \\
060805A & {\it Swift } &15--150&&0.7$\pm$0.2 & & $<$4.8 & 14.2$\pm$4.8 & & {\scriptsize 254, 268, 477} \\
060805B	& {\it	RHESSI} & 30--10000 & & 1130.0$\pm$46.0 & & $<$119.9 & 234.8$^{+109.2}_{-83.6}$ & & {\scriptsize 259, 478, 479, 480} \\
060807  & {\it Swift} & 15--150	& & 8.5$\pm$1.1 & & & 265.3$\pm$89.6 & & {\scriptsize 254, 268} \\
060813  & {\it Swift} & 15--150	& & 54.6$\pm$1.4 & & $<$98.9 & 947.7$\pm$86.7 & & {\scriptsize 254, 268, 481} \\
060814  & {\it Swift} & 15--150 & 0.84 & 146.0$\pm$2.4 & 52.43$\pm$0.01 & 8.9$^{+3.5}_{-2.7}$ & 535.4$\pm$79.5 & 2.13$\pm$0.25 & {\scriptsize 254, 268, 482, 483} \\
060825 &	{\it Swift} & 15--150 & & 9.6$\pm$0.5 & & $<$1.6 & 35.8$\pm$10.9 & & {\scriptsize 254, 268, 484} \\
060901 & {\it \small INTEGRAL} & 20--200	& & 35.0 & & 9.5$^{+6.0}_{-3.9}$ & 157.9$\pm$48.8 & & {\scriptsize 268, 485, 486} \\
060904A  & {\it Swift} & 15--150 & & 77.2$\pm$1.5 & & $<$3.0 &	578.4$\pm$190.8 & & {\scriptsize 254, 268, 487} \\
060904B  & {\it Swift} & 15--150 & 0.703 & 16.2$\pm$1.4 & 51.32$\pm$0.04 & 17.8$^{+4.3}_{-3.7}$ & 99.7$\pm$20.0 & 3.15$^{+0.28}_{-0.15}$ & {\scriptsize 254, 268, 488, 489} \\
060906 & {\it Swift} & 15--150 & 3.686 & 22.1$\pm$1.4 & 52.79$\pm$0.03 & 14.7$^{+21.5}_{-9.4}$ & 69.0$\pm$22.9 & 3.37$^{+0.24}_{-0.77}$ & {\scriptsize 254, 268, 283, 490} \\
060908 & {\it Swift} & 15--150 & 2.43 & 28.0$\pm$1.1 & 52.59$\pm$0.02 & 0.8$^{+1.2}_{-0.5}$ & 59.2$\pm$12.0 & 2.13$^{+0.20}_{-0.63}$ & {\scriptsize 254, 268, 491, 492} \\
060912A & {\it Swift} & 15--150 & 0.937 & 13.5 $\pm$ 0.6 & 51.49$\pm$0.02 & 10.3$^{+5.3}_{-3.9}$ & 49.4$\pm$8.9 & 3.24$^{+0.23}_{-0.32}$ & {\scriptsize 254, 268, 493, 494} \\
060919  & {\it Swift} & 15--150	& & 5.5$\pm$0.6 & $<$29.8 & & 13.0$\pm$5.5 & & {\scriptsize 254, 268, 495} \\
060923A  & {\it Swift} & 15--150 & & 8.7$\pm$1.3 & & 0.3$^{+0.2}_{-0.1}$ & 107.5$\pm$20.9 & & {\scriptsize 254, 268, 496} \\
060923B  & {\it Swift} & 15--150 & & 4.8$\pm$0.6 & & $<$91.2 &	628.4$\pm$174.2	 & & {\scriptsize 254, 259, 497} \\
060923C  & {\it Swift} & 15--150 & & 15.8$\pm$2.2 & & 0.8$\pm$0.1 & 36.1$^{+15.4}_{-12.4}$ & & {\scriptsize 254, 259, 498} \\
060926 & {\it Swift} & 15--150 & 3.208 & 2.2$\pm$0.3 & 51.69$\pm$0.05 & 3.3$^{+4.3}_{-2.2}$ & 25.0$\pm$8.7 & 3.15$^{+0.25}_{-0.84}$ & {\scriptsize 254, 268, 499, 500} \\
060927  & {\it Swift} & 15--150 & 5.6 & 11.3$\pm$0.7 & 52.78$\pm$0.03 & 4.1$^{+2.2}_{-1.6}$ & 17.5$\pm$4.8 & 3.45$^{+0.29}_{-0.59}$ & {\scriptsize 254, 268, 501, 502} \\
060928 & {\it \small Konus-Wind } & 20--2000 & & 283.0$\pm$12.0 & & & 937.6$^{+1109.8}_{-623.9}$ & & {\scriptsize 503, 504}\\
060929 & {\it Swift} & 15--150 & & 8.3$\pm$2.3 & & $<$6.7 & 15.8$\pm$4.3 & & {\scriptsize 254, 268, 505} \\
060930 & {\it \small INTEGRAL} & 20--200 & & 2.5 & & $<$4.0 & & & {\scriptsize 506, 507} \\
061002 & {\it Swift} & 15--150 & & 6.8$\pm$0.8 & & $<$11.0 & 10.0$\pm$3.3 & & {\scriptsize 254, 268, 508} \\
061004 & {\it Swift} & 15--150 & & 5.7$\pm$0.3 & & $<$0.4 & 39.0$\pm$10.3 & & {\scriptsize 254, 268, 509} \\
061007  & {\it Swift} & 15--150	& 1.261 & 444.0$\pm$5.6 & 53.27$\pm$0.01 & 10.9$^{+1.3}_{-1.2}$ & 115.1$\pm$1.2 & 2.92$^{+0.29}_{-0.13}$ & {\scriptsize 254, 268, 510, 511} \\
061019  & {\it Swift} & 15--150	& & 25.9$\pm$4.1 & & 146.4$^{+67.6}_{-50.9}$ & 297.5$\pm$103.6 & & {\scriptsize 254, 268, 512} \\
061021 & {\it Swift} & 15--150 & & 29.6$\pm$1.0 & & 31.9$^{+12.3}_{-9.4}$ & 517.1$\pm$40.4 & & {\scriptsize 254, 268, 513} \\
061025 & {\it \small INTEGRAL} & 20--200	& & 8.0 & & 2.9$^{+1.3}_{-1.0}$ & 17.9$\pm$6.3 & & {\scriptsize 268, 514, 515} \\
061027 & {\it Swift} & 15--150 & & 3.0$\pm$0.9 & & $<$69.0 & $<$1.7$^{d}$ & & {\scriptsize 254, 516, 517, 518} \\
061028  & {\it Swift} & 15--150 & & 9.7$\pm$1.7 & & $<$7.2 & 8.2$^{+3.1}_{-2.7}$ & & {\scriptsize 254, 259, 519} \\
061102  & {\it Swift} & 15--150 & & 2.8$\pm$0.7 & & $<$11.0 & 5.4${+2.0}_{-1.9}$ & & {\scriptsize 254, 259, 520} \\
061110A & {\it Swift} & 15--150 & 0.758 & 10.6$\pm$0.8 & 51.20$\pm$0.03 & 2.5$^{+0.9}_{-0.7}$ & 11.5$^{+2.9}_{-2.8}$ & 3.25$^{+0.28}_{-0.23}$ & {\scriptsize 254, 259, 521, 522} \\
061110B & {\it Swift} & 15--150 & 3.44 & 13.3$\pm$1.2 & 52.52$\pm$0.04 & 0.7$^{+0.9}_{-0.4}$ & 12.2$\pm$3.9 & 2.77$^{+0.24}_{-0.73}$ & {\scriptsize 254, 259, 523, 524} \\
061121 & {\it Swift} & 15--150 & 1.314 & 137.0$\pm$2.0 & 52.79$\pm$0.01 & 23.2$^{+5.7}_{-4.6}$ & 1151.0$\pm$114.8 & 2.25$^{+0.31}_{-0.13}$ & {\scriptsize 254, 268, 525, 526} \\
061122 & {\it \small INTEGRAL} & 20--200 & & 30.0 & & 6.4$^{+1.2}_{-1.0}$ & 318.3$\pm$39.4 & & {\scriptsize 268, 527, 528} \\
061126 & {\it Swift} & 15--150 & 1.159 & 67.7$\pm$2.2 & 52.38$\pm$0.01 & 16.8$\pm$0.6 & 443.5$\pm$30.0 & 2.51$^{+0.27}_{-0.16}$ & {\scriptsize 254, 268, 529, 530} \\
061202 & {\it Swift} & 15--150 & & 34.2$\pm$1.3 & & $<$7.7 & 912.6$\pm$135.0 & & {\scriptsize 254, 268, 531} \\
061218 & {\it Swift} & 15--150 & & 0.4$\pm$0.2 & & $<$22.5 & & & {\scriptsize 254, 532} \\
061222A & {\it Swift} & 15--150 & & 79.9$\pm$1.6 & & 0.3$^{+0.2}_{-0.1}$ & 2821.0$\pm$307.4 & & {\scriptsize 254, 268, 533} \\
061222B & {\it Swift} & 15--150 & 3.355 & 22.4$\pm$1.8 & 52.73$^{+0.03}_{-0.04}$ & 1.2$^{+2.4}_{-0.9}$ & 31.0$\pm$9.3 & 2.62$^{+0.23}_{-0.88}$ & {\scriptsize 254, 268, 534, 535} \\
070103 & {\it Swift} & 15--150 & & 3.4$\pm$0.5 & & $<$0.3 & 33.0$\pm$7.6 & & {\scriptsize 254, 268, 536} \\
070107 & {\it Swift} & 15--150 & & 51.7$\pm$2.6 & & $<$42.4 & 931.0$\pm$98.2 & & {\scriptsize 254, 268, 537} \\
070110 & {\it Swift} & 15--150 & 2.352 & 16.2$\pm$1.1 & 52.33$\pm$0.03 & 18.9$^{+7.5}_{-5.7}$ & 70.2$\pm$15.0 & 3.42$^{+0.30}_{-0.28}$ & {\scriptsize 254, 268, 538, 539} \\
070125 & {\it \small Konus-Wind} & 20--10000 & 1.547 & 1740.0$\pm$180.0 & 53.60$^{+0.10}_{-0.12}$ & 207.7$^{+86.4}_{-65.8}$ & 378.4$^{+101.0}_{-100.8}$ & 3.70$^{+0.28}_{-0.23}$ & {\scriptsize 259, 540, 541, 542} \\
070126  & {\it Swift} & 15--150 & & 1.6$\pm$0.6 & & $<$2.0 & & & {\scriptsize 254, 543} \\
070129 & {\it Swift} & 15--150 & & 29.8$\pm$2.7 & & 3.0$^{+2.5}_{-1.5}$ & 280.9$\pm$64.2 & & {\scriptsize 254, 268, 544} \\
070208 & {\it Swift} & 15--150 & 1.165 & 4.5$\pm$1.0 & 51.20$^{+0.09}_{-0.11}$ & 3.4$^{+1.6}_{-1.2}$ & 63.7$\pm$20.1 & 2.66$^{+0.24}_{-0.36}$ & {\scriptsize 254, 268, 545, 546} \\
070219 & {\it Swift} & 15--150 & & 3.2$\pm$0.4 & & $<$0.1 & 15.6$\pm$6.8 & & {\scriptsize 254, 268, 547} \\
070220 & {\it Swift} & 15--150 & & 104.0$\pm$2.3 & & $<$66.1 & 105.9$\pm$25.7 & & {\scriptsize 254, 268, 548} \\
070223 & {\it Swift} & 15--150 & & 17.0$\pm$1.2 & & 0.6$^{+0.3}_{-0.2}$ &	68.9$\pm$20.7 & & {\scriptsize 254, 268, 549, 550} \\
070224 & {\it Swift} & 15--150 & & 3.1$\pm$0.5 & & 3.2$^{+0.7}_{-0.6}$ & 60.3$\pm$38.9 & & {\scriptsize 254, 268, 551} \\
070227 & {\it Swift} & 15--150 & & 16.2$\pm$2.5 & & $<$49.7 & 157.0$^{+45.9}_{-45.2}$ & & {\scriptsize 254, 259, 552} \\
070306  & {\it Swift} & 15--150 & 1.497 & 53.8$\pm$2.9 & 52.49$\pm$0.02 & 5.0$^{+2.7}_{-1.8}$ & 161.2$\pm$398.0 & 1.45$^{+0.22}_{-0.38}$ & {\scriptsize 254, 259, 553, 554} \\
070309 & {\it \small  INTEGRAL} & 20--200 & & 5.0 & & $<$4007.4 & 348.9$\pm$84.7 & & {\scriptsize 259, 555, 556} \\
070311 & {\it \small INTEGRAL} & 20--200 & & 20.0 & & 8.1$^{+11.4}_{-4.8}$ & 135.3$\pm$27.6 & & {\scriptsize 259, 557, 558} \\
070318 & {\it Swift} & 15--150 & 0.836 & 24.8$\pm$1.1 & 51.66$\pm$0.02 & 34.0$^{+5.8}_{-5.1}$ & 263.7$\pm$34.9 & 3.02$^{+0.30}_{-0.11}$ & {\scriptsize 254, 268, 559, 560} \\
070328  & {\it Swift} & 15--150 & & 90.6$\pm$1.8 & & $<$9.8 & 626.6$\pm$52.3 & & {\scriptsize 254, 268, 561} \\
070330  & {\it Swift} & 15--150 & & 1.8$\pm$0.3 & & 5.2$^{+16.7}_{-4.1}$ & 52.2$\pm$20.5 & & {\scriptsize 254, 268, 562} \\
070411 & {\it Swift} & 15--150 & 2.954 & 27.0$\pm$1.6 & 52.72$^{+0.02}_{-0.03}$ & 13.9$^{+7.1}_{-5.2}$ & 162.7$\pm$47.6 & 2.95$^{+0.26}_{-0.48}$ & {\scriptsize 254, 259, 563, 564} \\
070412 & {\it Swift} & 15--150 & & 4.8$\pm$0.7 & & $<$0.1 & 65.4$\pm$19.0 & & {\scriptsize 254, 268, 565} \\
070419A & {\it Swift} & 15--150 & 0.97 & 5.6$\pm$0.8 & 51.14$^{+0.06}_{-0.07}$ & 2.1$^{+0.9}_{-0.7}$ & 3.9$\pm$1.2 & 3.66$^{+0.26}_{-0.31}$ & {\scriptsize 254, 259, 566, 567} \\
070419B & {\it Swift} & 15--150 & & 73.6$\pm$2.0 & & 10.7$^{+4.2}_{-3.2}$ & 2310.0$\pm$515.2 & & {\scriptsize 254, 268, 568} \\
070420 & {\it Swift} & 15--150 & & 140.0$\pm$4.5 & & 48.0$^{+35.0}_{-23.0}$ & 889.2$\pm$107.9 & & {\scriptsize 254, 268, 569} \\
070429A & {\it Swift} & 15--150 & & 9.1$\pm$1.4 & & $<$17.6 & 110.7$\pm$27.1 & & {\scriptsize 254, 268, 570} \\
070506 & {\it Swift} & 15--150 & 2.31 & 2.1$\pm$0.2 & 51.43$\pm$0.05 & 8.1$^{+6.9}_{-4.0}$ & 227.2$\pm$70.1 & 2.54$^{+0.23}_{-0.32}$ & {\scriptsize 254, 259, 571, 572} \\
070508 & {\it Swift} & 15--150 & 0.82 & 196.0$\pm$2.7 & 52.54$\pm$0.01 & 2.8$^{+1.6}_{-1.1}$ & 447.6$\pm$25.3 & 1.70$^{+0.22}_{-0.32}$ & {\scriptsize 254, 268, 573} \\
070509 & {\it Swift} & 15--150 & & 1.8$\pm$0.3 & & $<$3.5 & 9.7$\pm$2.9 & & {\scriptsize 254, 259, 574} \\
070517 & {\it Swift} & 15--150 & & 2.2$\pm$0.4 & & $<$1.0 & 43.9$\pm$12.0 & & {\scriptsize 254, 268, 575} \\
070518 & {\it Swift} & 15--150 & & 1.6$\pm$0.2 & & 3.3$^{+0.7}_{-0.6}$ & 29.7$\pm$22.1 & & {\scriptsize 254, 268, 576} \\
070520A & {\it Swift} & 15--150	& & 2.5$\pm$0.5 & & $<$1.5 & 39.5$\pm$19.4 & & {\scriptsize 254, 268, 577} \\
070520B & {\it Swift} & 15	--150 & & 2.5$\pm$1.1& & $<$4.0 & 16.6$\pm$11.4 & & {\scriptsize 254, 259, 578} \\
070521 & {\it Swift} & 15--150 & & 80.1$\pm$1.8 & & $<$0.2 & 177.2$\pm$27.9 & & {\scriptsize 254, 268, 579} \\
070529 & {\it Swift} & 15--150 & 2.500 & 25.7$\pm$2.5 & 52.58$\pm$0.04 & 8.2$^{+15.5}_{-5.4}$ & 69.7$\pm$14.7 & 3.07$^{+0.20}_{-0.68}$ & {\scriptsize 254, 268, 580} \\
070531 & {\it Swift} & 15--150 & & 10.8$\pm$1.3 & & $<$7.9 & 20.7$^{+43.0}_{-14.5}$ & & {\scriptsize 254, 259, 581} \\
070611 & {\it Swift} & 15--150 & 2.04 & 3.9$\pm$0.6 & 51.60$^{+0.06}_{-0.07}$ & 11.4$^{+20.3}_{-7.4}$ & 29.3$\pm$6.1 & 3.57$^{+0.19}_{-0.65}$ & {\scriptsize 254, 259, 582, 583} \\
070612A & {\it Swift} & 15--150 & 0.617 & 106.0$\pm$6.0 & 52.02$^{+0.02}_{-0.03}$ & 329.8$^{+179.7}_{-128.6}$ & & & {\scriptsize 254, 584, 585} \\
070612B & {\it Swift} & 15--150 & & 16.8$\pm$1.2 & & $<$47.0 & 10.8$\pm$5.9 & & {\scriptsize 254, 268, 586} \\
070616 & {\it Swift} & 15--150 & & 192.0$\pm$3.5 & & 49.0$^{+240.0}_{-42.6}$ & 377.7$\pm$70.4 & & {\scriptsize 254, 268, 587} \\
070621 & {\it Swift} & 15--150 & & 43.0$\pm$1.0 & & $<$1.0 & 215.6$\pm$38.3 & & {\scriptsize 268, 588, 589} \\
070628 & {\it Swift} & 15--150 & & 35.0$\pm$2.0 & & 139.4$^{+180.1}_{-83.0}$ & 1728.0$\pm$150.1 & & {\scriptsize 268, 590}  \\
070704 & {\it Swift} & 15--150 & & 59.0$\pm$3.0 & & $<$126.5 &	91.1$\pm$21.1 & & {\scriptsize 268, 591, 592} \\
070714A & {\it Swift} & 15--150 & & 1.5$\pm$0.2 & & $<$3.2 & 70.6$\pm$17.1 & & {\scriptsize 268, 593, 594} \\
070721A & {\it Swift} & 15--150 & & 0.7$\pm$0.2 & & 0.7$^{+2.9}_{-0.6}$ & 40.8$\pm$12.2 &  & {\scriptsize 268, 595} \\
070721B & {\it Swift} & 15--150 & 3.626 & 21.0$\pm$1.0 & 52.76$\pm$0.02 & 1.1$^{+0.5}_{-0.4}$ & 51.8$\pm$11.6 & 2.38$\pm$0.32 & {\scriptsize 268, 596, 597} \\
070724B & {\it \small Konus-Wind} & 20--500 & & 180.0$^{+4.0}_{-25.0}$ & & $<$121.7 & 847.7$^{+268.6}_{-255.8}$ & & {\scriptsize 259, 598, 599, 600} \\
070802 & {\it Swift} & 15--150 & 2.45 & 2.8$\pm$0.5 & 51.60$^{+0.07}_{-0.09}$ & 0.6$^{+0.9}_{-0.4}$ & 51.1$\pm$18.5 & 2.07$^{+0.23}_{-0.70}$ & {\scriptsize 268, 601, 602, 603} \\
070805 & {\it Swift} & 15--150 & & 7.2$\pm$0.8 & & $<$25.5 & & & {\scriptsize 604, 605} \\
070808 & {\it Swift} & 15--150 & & 12.0$\pm$1.0 & & $<$2.8 & 92.5$\pm$27.5 & & {\scriptsize 268, 606, 607} \\
070810A & {\it Swift} & 15--150 & 2.17 & 6.9$\pm$0.6 & 51.90$\pm$0.04 & 9.1$^{+6.6}_{-4.3}$ & 39.4$\pm$13.4 & 3.35$^{+0.26}_{-0.52}$ & {\scriptsize 268, 608, 609} \\
070911 & {\it Swift} & 15--150 & & 120.0$\pm$2.0 & & 32.5$^{+22.6}_{-13.6}$ & 547.1$^{+150.3}_{-149.2}$ & & {\scriptsize 259, 610, 611} \\
070913 & {\it Swift} & 15--150 & & 2.5$\pm$0.3 & & 2.1$^{+13.2}_{-1.9}$ & & & {\scriptsize 612, 613} \\
070917 & {\it Swift} & 15--150 & & 20.0$\pm$1.0 & & 6.6$^{+2.4}_{-1.8}$ &	 641.1$^{+596.4}_{-354.5}$ & & {\scriptsize 259, 614, 615} \\
070920A & {\it Swift} & 15--150 & & 5.1$\pm$0.7 & & $<$0.2 & & & {\scriptsize 616, 617} \\
070920B & {\it Swift} & 15--150 & & 6.6$\pm$0.5 & & $<$6.0 & 26.2$^{+14.1d}_{-11.3}$ & & {\scriptsize 259, 618, 619} \\
070925 & {\it \small INTEGRAL} & 20--200 & & 20.0 & & $<$1.0 & 39.9$^{+17.1}_{-15.2}$ & & {\scriptsize 259, 620, 621} \\
071001 & {\it Swift} & 15--150 & & 7.7$\pm$0.8 & & & 1999.3$\pm$649.3 & & {\scriptsize 268, 622} \\
071003 & {\it Swift} & 15--150 & 1.1 & 83.0$\pm$3.0 & 52.42$\pm$0.02 & 180.1$^{+78.9}_{-59.9}$ & 557.2$\pm$115.5 & 3.44$^{+0.27}_{-0.20}$ & {\scriptsize 268, 623, 624} \\
071008 & {\it Swift} & 15--150 & & 2.4$\pm$0.4 & & $<$0.3 & & & {\scriptsize 625, 626} \\
071010A & {\it Swift} & 15--150 & 0.98 & 2.0$\pm$0.4 & 50.70$^{+0.08}_{-0.10}$ & 43.0$^{+15.3}_{-11.3}$ & 349.4$\pm$86.0 & 3.01$^{+0.27}_{-0.23}$ & {\scriptsize 259, 627, 628, 629} \\
071010B & {\it Swift} & 15--150 & 0.947 & 44.0$\pm$1.0 & 52.02$\pm$0.01 & 48.3$^{+6.2}_{-5.7}$ & 456.1$\pm$98.4 & 2.95$^{+0.30}_{-0.16}$ & {\scriptsize 268, 630, 631, 632} \\
071011 & {\it Swift} & 15--150 & & 0.22$\pm$0.02 & & 26.6$^{+22.7}_{-12.9}$ &	 459.8$\pm$131.9 & & {\scriptsize 268, 633, 634} \\
071013 & {\it Swift} & 15--150 & & 3.2$\pm$0.7 & & $<$1.8	& & & {\scriptsize 635, 636} \\
071018 & {\it Swift} & 15--150 & & 10.0$\pm$2.0 & & $<$7.8 & & & {\scriptsize 637, 638} \\
071020 & {\it Swift} & 15--150 & 2.145 & 23.0$\pm$1.0 & 52.41$\pm$0.02 & 13.1$\pm$1.0 & 161.2$\pm$9.2 & 2.90$^{+0.27}_{-0.23}$ & {\scriptsize 268, 639, 640, 641} \\
071021 & {\it Swift} & 15--150 & & 13.0$\pm$2.0 & & 1.4$^{+0.6}_{-0.4}$ &	 85.8$\pm$29.1 & & {\scriptsize 268, 642, 643} \\
071025 &	{\it Swift} & 15--150 & & 65.0$\pm$2.0 & & 3.0$^{+2.2}_{-1.4}$ &	 144.5$\pm$17.6 & & {\scriptsize 268, 644, 645} \\
071028A & {\it Swift} & 15--150 & & 3.0$\pm$0.5 & & $<$24.6 & 32.5$\pm$23.3 & & {\scriptsize 268, 646, 647} \\
071028B & {\it Swift} & 15--150 & & 2.5$\pm$0.8 & & $<$10.4 & & & {\scriptsize 648} \\
071031 & {\it Swift} & 15--150 & 2.692 & 9.0$\pm$1.3 & 52.18$^{+0.06}_{-0.07}$ & 16.6$^{+10.6}_{-7.2}$ & 24.9$\pm$4.9 & 3.84$^{+0.25}_{-0.50}$ & {\scriptsize 259, 649, 650} \\
071101 & {\it Swift} & 15--150 & & 0.8$\pm$0.3 & & $<$415.3 & 15.0$^{+4.8}_{-4.7}$ & & {\scriptsize 259, 651, 652} \\
071109 & {\it \small INTEGRAL} & 20--200 & & 6.6 & & $<$140.7 & 40.9 & & {\scriptsize 653, 654} \\
071112C & {\it Swift} & 15--150 & 0.823 & 30.0$\pm$4.0 & 51.73$^{+0.05}_{-0.06}$ & 5.6$^{+1.7}_{-1.4}$ & 37.0$\pm$1.6 & 3.09$^{+0.27}_{-0.11}$ & {\scriptsize 268, 655, 656} \\
071117 & {\it Swift} & 15--150 & 1.331 & 24.0$\pm$1.0 & 52.04$\pm$0.02 & & 144.3$\pm$25.4 & & {\scriptsize 268, 657, 658} \\
071118 & {\it Swift} & 15--150 & & 5.0$\pm$1.0 & & 5.0$^{+7.1}_{-3.2}$ & 250.9$\pm$75.3 & & {\scriptsize 268, 659, 660} \\
071122 & {\it Swift} & 15--150 & 1.14 & 5.8$\pm$1.1 & 51.30$^{+0.08}_{-0.09}$ & 3.7$^{+4.6}_{-2.2}$ & 5.1$^{+9.3}_{-3.4}$ & 3.80$^{+0.57}_{-0.79}$ & {\scriptsize 259, 661, 662} \\
\end{longtable}
